Radio variability properties for radio sources

In this paper, we used the database of the university of Michigan Radio Astronomy Observatory (UMRAO) at three (4.8 GHz, 8.0 GHZ, and 14.5 GHz) radio frequency to analyze the radio light curves by the power spectral analysis method in search of possible periodicity. The analysis results showed that the radio sources display astrophysically meaningful periodicity ranging from 2.2 to 20.8 years in their light curves at the three frequencies. We also calculated the variability parameters and investigated the correlations between the variability parameter and the flux density. For the variability parameters, we found that the parameters at higher frequency are higher than those in the lower frequency. In addition, the variability parameters of BL Lacertae objects are larger than those of flat-spectrum radio quasars. suggesting that they are more variable than flat spectrum radio quasars.

==> (inline-0) <==
\begin{tabular}{@{\hspace{2.5mm}}l@{\hspace{2.5mm}}c@{\hspace{2.5mm}}
r@{\hspace{2.5mm}}r@{\hspace{2.5mm}}r@{\hspace{2.5mm}}r@{\hspace{2.5mm}}
r@{\hspace{2.5mm}}r@{\hspace{2.5mm}}r@{\hspace{2.5mm}}r@{\hspace{2.5mm}}
r@{\hspace{2.5mm}}r@{\hspace{2.5mm}}} \hline\hline Designation &
Freq & $\delta_N$ & A & Fap & Tms & ObT & N & VI & NVA & RMSD & ID
\\ \hline
\object{0003-066}&048& 0.495 & 0.650 & 0.005 &$ 17.9 \pm 3.1 ^F$& 16.7 & 70 & & & & \\
& & 0.495 & 0.648 & 0.006 &$ 9.0 \pm 0.8 $& 16.7 & 70 & & & & \\
& & 0.495 & 0.548 & 0.113 &$ 5.3 \pm 0.5 $& 16.7 & 70 & & & & \\
\object{0003-066}&080& 0.782 & 1.052 & 0.001 &$ 20.6 \pm 2.1 ^F$&
19.7 & 131&
0.93 &0.31 &0.32 &B  \\
& & 0.782 & 0.919 & 0.018 &$ 9.7 \pm 0.9 $& 19.7 & 131 & & & & \\
& & 0.782 & 0.716 & 0.418 &$ 5.7 \pm 0.6 $& 19.7 & 131 & & & & \\
\object{0003-066}&145& 0.739 & 0.997 & 0.002 &$ 29.4 \pm 5.2 ^F$& 17.5 & 102 & & & & \\
& & 0.739 & 0.880 & 0.020 &$ 9.3 \pm 1.1 $& 17.5 & 102 & & & & \\
& & 0.739 & 0.687 & 0.484 &$ 7.3 \pm 1.2 $& 17.5 & 102 & & & & \\
& & 0.739 & 0.701 & 0.409 &$ 4.9 \pm 0.5 $& 17.5 & 102\\ \hline
\object{0007+106}&048& 0.307 & 0.372 & 0.015 &$ 925.8 \pm 9257.1 ^F$& 18.5 & 101 & & & & \\
& & 0.307 & 0.363 & 0.023 &$ 10.4 \pm 1.3 $& 18.5 & 101 & & & & \\
& & 0.307 & 0.302 & 0.302 &$ 7.2 \pm 1.0 $& 18.5 & 101 & & & & \\
& & 0.307 & 0.378 & 0.011 &$ 5.0 \pm 0.2 $& 18.5 & 101 & & & & \\
& & 0.307 & 0.298 & 0.339 &$ 3.8 \pm 0.3 $& 18.5 & 101 & & & & \\
& & 0.307 & 0.332 & 0.093 &$ 3.2 \pm 0.2 $& 18.5 & 101 & & & & \\
& & 0.307 & 0.314 & 0.197 &$ 2.3 \pm 0.1 $& 18.5 & 101 & & & & \\
\object{0007+106}&080& 0.509 & 0.450 & 0.163 &$ 64.7 \pm 40.8 ^F$&
23.1 & 341&
0.90 &0.56 &0.57 &Q  \\
& & 0.509 & 0.449 & 0.165 &$ 11.8 \pm 1.4 $& 23.1 & 341 & & & & \\
& & 0.509 & 0.494 & 0.063 &$ 7.4 \pm 0.4 $& 23.1 & 341 & & & & \\
& & 0.509 & 0.532 & 0.025 &$ 5.2 \pm 0.2 $& 23.1 & 341 & & & & \\
& & 0.509 & 0.488 & 0.072 &$ 4.1 \pm 0.1 $& 23.1 & 341 & & & & \\
\object{0007+106}&145& 0.615 & 0.546 & 0.185 &$ 5.0 \pm 0.3 $& 21.0 & 301 & & & & \\
& & 0.615 & 0.549 & 0.175 &$ 4.1 \pm 0.2 $& 21.0 & 301\\ \hline
\object{0016+731}&048& 0.300 & 0.319 & 0.044 &$ 777.7 \pm 8011.9 ^F$& 15.6 & 201 & & & & \\
\object{0016+731}&080& 0.455 & 0.475 & 0.111 &$ 81.5 \pm 118.3 ^F$&
15.2 & 127&
0.93 &0.32 &0.34 &Q  \\
& & 0.455 & 0.429 & 0.337 &$ 6.6 \pm 1.0 $& 15.2 & 127 & & & & \\
\object{0016+731}&145& 0.446 & 0.408 & 0.217 &$ 32.8 \pm 18.3 ^F$& 15.5 & 219 & & & & \\
& & 0.446 & 0.455 & 0.066 &$ 6.6 \pm 0.6 $& 15.5 & 219\\ \hline
\object{0022+638}&048& 0.292 & 0.150 & 1.000 &$ 0.1 \pm 0.0 ^F$& 15.9 & 68 & & & & \\
\object{0022+638}&080& 0.368 & 0.279 & 1.000 &$ 0.1 \pm 0.0 ^F$&
15.3 & 48&
* & * & * & \\
\object{0022+638}&145& 0.160 & 0.115 & 1.000 &$ 0.3 \pm 0.0 ^F$&
15.4 & 59\\ \hline
\object{0040+517}&048& 0.126 & 0.079 & 1.000 &$ 0.2 \pm 0.0 ^F$& 14.2 & 54 & & & & \\
\object{0040+517}&080& 0.182 & 0.127 & 1.000 &$ 0.1 \pm 0.0 ^F$&
14.0 & 40&
0.93 &0.07 &0.18 &G  \\
\object{0040+517}&145& 0.106 & 0.060 & 1.000 &$ 0.3 \pm 0.0 ^F$&
14.3 & 83\\ \hline
\end{tabular}
\begin{tabular}{@{\hspace{2.5mm}}l@{\hspace{2.5mm}}c@{\hspace{2.5mm}}
r@{\hspace{2.5mm}}r@{\hspace{2.5mm}}r@{\hspace{2.5mm}}r@{\hspace{2.5mm}}
r@{\hspace{2.5mm}}r@{\hspace{2.5mm}}r@{\hspace{2.5mm}}r@{\hspace{2.5mm}}
r@{\hspace{2.5mm}}r@{\hspace{2.5mm}}} \hline Designation & Freq &
$\delta_N$ & A & Fap & Tms & ObT & N & VI & NVA & RMSD & ID \\
\hline
\object{0048-097}&048& 0.260 & 0.166 & 0.999 &$ 33.0 \pm 32.3 ^F$& 18.5 & 144 & & & & \\
\object{0048-097}&080& 0.446 & 0.408 & 0.103 &$ 125.2 \pm 109.4 ^F$&
29.1 & 372&
0.92 &0.30 &0.31 &B  \\
\object{0048-097}&145& 0.459 & 0.343 & 0.589 &$ 16.8 \pm 4.4 ^F$&
19.6 & 304\\ \hline
\object{0059+581}&048& 0.339 & 0.312 & 0.988 &$ 0.5 \pm 0.1 ^F$& 4.2 & 27 & & & & \\
\object{0059+581}&080& 0.281 & 0.231 & 1.000 &$ 3.4 \pm 2.4 ^F$& 3.9
& 35&
0.92 &0.10 &0.20 &Q  \\
\object{0059+581}&145& 0.876 & 1.125 & 0.008 &$ 3.4 \pm 0.4 ^P$& 4.8 & 69 & & & & \\
& & 0.876 & 1.101 & 0.013 &$ 1.8 \pm 0.1 $& 4.8 & 69\\ \hline
\object{0106+013}&048& 1.121 & 1.502 & 0.002 &$ 22.2 \pm 3.4 ^F$& 15.9 & 105 & & & & \\
\object{0106+013}&080& 1.134 & 1.490 & 0.001 &$ 24.4 \pm 2.1 ^F$&
21.9 & 284&
0.93 &0.30 &0.30 &Q  \\
\object{0106+013}&145& 1.091 & 1.410 & 0.001 &$ 26.8 \pm 3.0 ^F$&
24.4 & 209\\ \hline
\object{0108+388}&048& 0.096 & 0.057 & 1.000 &$ 0.2 \pm 0.0 ^F$& 15.5 & 66 & & & & \\
\object{0108+388}&080& 0.135 & 0.060 & 1.000 &$ 0.1 \pm 0.0 ^F$&
15.0 & 97&
0.86 &0.12 &0.18 &Q  \\
\object{0108+388}&145& 0.047 & 0.030 & 1.000 &$ 0.2 \pm 0.0 ^F$&
15.5 & 63\\ \hline
\object{0109+224}&048& 0.189 & 0.180 & 0.432 &$ 83.3 \pm 138.6 ^F$& 18.9 & 92 & & & & \\
\object{0109+224}&080& 0.236 & 0.218 & 0.412 &$ 52.1 \pm 45.0 ^F$&
20.9 & 124&
0.90 &0.37 &0.39 &B  \\
\object{0109+224}&145& 0.249 & 0.243 & 0.242 &$ 37.6 \pm 22.6 ^F$&
19.6 & 123\\ \hline
\object{0127+233}&048& 0.100 & 0.059 & 1.000 &$ 0.1 \pm 0.0 ^F$& 16.7 & 59 & & & & \\
\object{0127+233}&080& 0.135 & 0.062 & 1.000 &$ 0.2 \pm 0.0 ^F$&
16.6 & 129&
0.73 &0.15 &0.19 &Q  \\
\object{0127+233}&145& 0.056 & 0.043 & 0.999 &$ 16.8 \pm 10.5 ^F$&
16.5 & 69\\ \hline
\object{0133+476}&048& 0.367 & 0.398 & 0.010 &$ 9.0 \pm 0.6 $& 19.2 & 446 & & & & \\
\object{0133+476}&080& 0.527 & 0.513 & 0.021 &$ 124.8 \pm 75.0 ^F$&
28.0 & 678&
0.94 &0.24 &0.24 &Q  \\
& & 0.527 & 0.341 & 0.455 &$ 10.9 \pm 1.0 $& 28.0 & 678 & & & & \\
& & 0.527 & 0.377 & 0.286 &$ 5.8 \pm 0.3 $& 28.0 & 678 & & & & \\
\object{0133+476}&145& 0.574 & 0.546 & 0.036 &$ 1227.0 \pm 9467.1 ^F$& 24.5 & 563 & & & & \\
& & 0.574 & 0.517 & 0.066 &$ 10.4 \pm 0.8 $& 24.5 & 563\\ \hline
\object{0134+329}&048& 0.225 & 0.211 & 0.982 &$ 0.3 \pm 0.0 ^F$& 7.5 & 25 & & & & \\
\object{0134+329}&080& 0.166 & 0.130 & 0.928 &$ 22.4 \pm 8.6 ^F$&
26.9 & 121&
0.96 &0.04 &0.10 &Q  \\
\object{0134+329}&145& 0.112 & 0.073 & 1.000 &$ 0.3 \pm 0.0 ^F$&
17.8 & 77\\ \hline
\object{0153+744}&048& 0.140 & 0.155 & 0.098 &$ 37.1 \pm 29.1 ^F$& 14.2 & 77 & & & & \\
\object{0153+744}&080& 0.279 & 0.274 & 0.844 &$ 0.1 \pm 0.0 ^F$&
13.7 & 31&
0.88 &0.29 &0.35 &Q  \\
\object{0153+744}&145& 0.091 & 0.083 & 0.685 &$ 725.1 \pm 15642.3
^F$& 14.5 & 87\\ \hline
\object{0202+149}&048& 0.419 & 0.461 & 0.046 &$ 12.8 \pm 2.3 ^P$& 16.5 & 138 & & & & \\
\object{0202+149}&080& 0.381 & 0.353 & 0.107 &$ 12.9 \pm 1.8 $& 19.5
& 328&
0.94 &0.12 &0.13 &Q  \\
\object{0202+149}&145& 0.451 & 0.437 & 0.112 &$ 13.5 \pm 2.2 ^P$&
19.1 & 234\\ \hline
\object{0212+735}&048& 0.357 & 0.483 & 0.001 &$ 26.5 \pm 3.2 ^F$& 15.5 & 204 & & & & \\
\object{0212+735}&080& 0.347 & 0.370 & 0.049 &$ 24.2 \pm 6.9 ^F$&
18.1 & 186&
0.90 &0.13 &0.15 &Q  \\
\object{0212+735}&145& 0.456 & 0.512 & 0.014 &$ 15.0 \pm 2.0 ^P$&
18.1 & 249\\ \hline
\end{tabular}
\begin{tabular}{@{\hspace{2.5mm}}l@{\hspace{2.5mm}}c@{\hspace{2.5mm}}
r@{\hspace{2.5mm}}r@{\hspace{2.5mm}}r@{\hspace{2.5mm}}r@{\hspace{2.5mm}}
r@{\hspace{2.5mm}}r@{\hspace{2.5mm}}r@{\hspace{2.5mm}}r@{\hspace{2.5mm}}
r@{\hspace{2.5mm}}r@{\hspace{2.5mm}}} \hline Designation & Freq &
$\delta_N$ & A & Fap & Tms & ObT & N & VI & NVA & RMSD & ID \\
\hline
\object{0215+015}&048& 0.253 & 0.216 & 0.871 &$ 15.8 \pm 6.6 ^F$& 18.1 & 85 & & & & \\
\object{0215+015}&080& 0.375 & 0.334 & 0.324 &$ 15.0 \pm 3.3 ^P$&
19.6 & 198&
0.96 &0.24 &0.26 &B  \\
& & 0.375 & 0.341 & 0.270 &$ 3.4 \pm 0.2 $& 19.6 & 198 & & & & \\
\object{0215+015}&145& 0.454 & 0.406 & 0.436 &$ 3.6 \pm 0.2 $& 19.6
& 149\\ \hline
\object{0218+357}&048& 0.080 & 0.066 & 1.000 &$ 4.0 \pm 2.3 ^F$& 6.4 & 27 & & & & \\
\object{0218+357}&080& 0.158 & 0.153 & 0.961 &$ 336.5 \pm 12790.9
^F$& 6.7 & 22&
0.88 &0.11 &0.25 &Q  \\
\object{0218+357}&145& 0.139 & 0.113 & 0.904 &$ 6.7 \pm 4.1 ^F$& 5.0
& 108\\ \hline
\object{0219+428}&048& 0.257 & 0.315 & 0.014 &$ 33.0 \pm 11.6 ^F$& 18.8 & 93 & & & & \\
\object{0219+428}&080& 0.166 & 0.170 & 0.242 &$ 1218.4 \pm 21110.3
^F$& 24.4 & 83&
0.89 &0.17 &0.21 &B  \\
& & 0.166 & 0.172 & 0.217 &$ 29.7 \pm 12.3 ^F$& 24.4 & 83 & & & & \\
\object{0219+428}&145& 0.248 & 0.308 & 0.009 &$ 26.7 \pm 6.4 ^F$&
19.6 & 108\\ \hline
\object{0220+427}&048& 0.131 & 0.085 & 1.000 &$ 0.2 \pm 0.0 ^F$& 15.7 & 53 & & & & \\
\object{0220+427}&080& 0.235 & 0.268 & 0.096 &$ 1452.5 \pm 23780.4
^F$& 29.0 & 55&
0.90 &0.12 &0.19 &G  \\
\object{0220+427}&145& 0.156 & 0.159 & 0.398 &$ 811.9 \pm 17372.2
^F$& 16.2 & 55\\ \hline
\object{0234+285}&048& 0.825 & 1.037 & 0.003 &$ 15.0 \pm 1.6 ^P$& 17.4 & 190 & & & & \\
\object{0234+285}&080& 1.275 & 1.737 & 0.000 &$ 17.9 \pm 1.3 ^F$&
15.8 & 217&
0.97 &0.36 &0.37 &Q  \\
\object{0234+285}&145& 1.052 & 1.333 & 0.002 &$ 19.1 \pm 2.5 ^F$&
15.8 & 238\\ \hline
\object{0235+164}&048& 0.819 & 0.566 & 0.442 &$ 10.0 \pm 1.3 $& 19.6 & 544 & & & & \\
\object{0235+164}&080& 1.128 & 0.666 & 0.452 &$ 5.7 \pm 0.3 $& 24.7
& 916&
0.98 &0.51 &0.51 &B  \\
\object{0235+164}&145& 1.292 & 0.804 & 0.436 &$ 5.8 \pm 0.3 $& 23.5
& 802\\ \hline
\object{0300+470}&048& 0.477 & 0.582 & 0.004 &$ 29.6 \pm 5.2 ^F$& 21.5 & 232 & & & & \\
\object{0300+470}&080& 0.454 & 0.515 & 0.003 &$ 43.9 \pm 8.5 ^F$&
23.4 & 587&
0.96 &0.18 &0.19 &B  \\
\object{0300+470}&145& 0.513 & 0.568 & 0.008 &$ 52.1 \pm 16.7 ^F$&
20.9 & 418\\ \hline
\object{0306+102}&048& 0.183 & 0.198 & 0.140 &$ 11.8 \pm 2.4 $& 18.3 & 75 & & & & \\
\object{0306+102}&080& 0.249 & 0.217 & 0.132 &$ 52.1 \pm 26.4 ^F$&
21.0 & 430&
0.83 &0.25 &0.27 &Q  \\
& & 0.249 & 0.225 & 0.096 &$ 13.5 \pm 1.7 $& 21.0 & 430 & & & & \\
\object{0306+102}&145& 0.250 & 0.236 & 0.134 &$ 12.3 \pm 1.8 $& 19.6
& 247\\ \hline
\object{0315+416}&048& 0.107 & 0.067 & 1.000 &$ 0.2 \pm 0.0 ^F$& 13.9 & 49 & & & & \\
\object{0315+416}&080& 0.171 & 0.124 & 1.000 &$ 0.2 \pm 0.0 ^F$&
14.0 & 53&
0.90 &0.16 &0.22 &G  \\
\object{0315+416}&145& 0.096 & 0.058 & 1.000 &$ 0.3 \pm 0.0 ^F$&
12.4 & 67\\ \hline
\object{0316+413}&048& 13.303 & 18.724 & 0.000 &$ 29.6 \pm 0.6 ^F$& 21.5 & 563 & & & & \\
\object{0316+413}&080& 13.954 & 19.217 & 0.000 &$ 38.2 \pm 0.9 ^F$&
32.2 &1490&
0.97 &0.30 &0.30 &Q  \\
& & 13.954 & 6.963 & 0.423 &$ 9.7 \pm 0.7 $& 32.2 &1490 & & & & \\
\object{0316+413}&145& 11.392 & 15.462 & 0.000 &$ 38.0 \pm 2.0 ^F$&
25.2 & 761\\ \hline
\object{0323+022}&048& 0.077 & 0.054 & 1.000 &$ 0.1 \pm 0.0 ^F$& 13.2 & 43 & & & & \\
\object{0323+022}&080& 0.071 & 0.046 & 1.000 &$ 0.1 \pm 0.0 ^F$&
13.3 & 72&
0.83 &0.48 &0.72 &B  \\
\object{0323+022}&145& 0.044 & 0.037 & 1.000 &$ 0.1 \pm 0.0 ^F$&
11.6 & 32\\ \hline
\object{0333+321}&048& 0.308 & 0.397 & 0.001 &$ 927.6 \pm 4504.4 ^F$& 18.6 & 239 & & & & \\
\object{0333+321}&080& 0.370 & 0.407 & 0.007 &$ 52.1 \pm 16.1 ^F$&
20.8 & 470&
0.96 &0.20 &0.21 &Q  \\
& & 0.370 & 0.421 & 0.004 &$ 13.5 \pm 1.0 $& 20.8 & 470 & & & & \\
\object{0333+321}&145& 0.326 & 0.386 & 0.003 &$ 13.5 \pm 1.1 ^P$&
19.3 & 351\\ \hline
\end{tabular}
\begin{tabular}{@{\hspace{2.5mm}}l@{\hspace{2.5mm}}c@{\hspace{2.5mm}}
r@{\hspace{2.5mm}}r@{\hspace{2.5mm}}r@{\hspace{2.5mm}}r@{\hspace{2.5mm}}
r@{\hspace{2.5mm}}r@{\hspace{2.5mm}}r@{\hspace{2.5mm}}r@{\hspace{2.5mm}}
r@{\hspace{2.5mm}}r@{\hspace{2.5mm}}} \hline Designation & Freq &
$\delta_N$ & A & Fap & Tms & ObT & N & VI & NVA & RMSD & ID \\
\hline
\object{0336-019}&048& 0.296 & 0.286 & 0.234 &$ 10.0 \pm 1.6 $& 18.8 & 137 & & & & \\
\object{0336-019}&080& 0.400 & 0.406 & 0.021 &$ 10.4 \pm 0.7 $& 24.5
& 491&
0.94 &0.15 &0.16 &Q  \\
\object{0336-019}&145& 0.434 & 0.403 & 0.081 &$ 11.3 \pm 1.0 $& 24.6
& 397\\ \hline
\object{0355+508}&048& 2.655 & 3.698 & 0.000 &$ 925.7 \pm 2033.4 ^F$& 18.5 & 180 & & & & \\
\object{0355+508}&080& 2.981 & 4.076 & 0.000 &$ 33.5 \pm 1.3 ^F$&
29.0 & 666&
* & * & * & \\
\object{0355+508}&145& 3.327 & 4.581 & 0.000 &$ 37.9 \pm 2.2 ^F$&
23.6 & 465\\ \hline
\object{0404+768}&048& 0.097 & 0.084 & 0.999 &$ 0.1 \pm 0.0 ^F$& 8.8 & 34 & & & & \\
\object{0404+768}&080& 0.181 & 0.187 & 0.945 &$ 0.1 \pm 0.0 ^F$& 9.2
& 14&
0.98 &0.07 &0.29 &G  \\
\object{0404+768}&145& 0.223 & 0.178 & 1.000 &$ 4.9 \pm 2.2 ^F$& 9.1
& 34\\ \hline
\object{0420-014}&048& 0.768 & 0.868 & 0.005 &$ 19.2 \pm 2.2 ^F$& 19.0 & 476 & & & & \\
\object{0420-014}&080& 1.015 & 0.983 & 0.014 &$ 20.7 \pm 2.3 ^P$&
21.9 & 911&
0.98 &0.23 &0.23 &Q  \\
\object{0420-014}&145& 0.982 & 0.801 & 0.118 &$ 22.4 \pm 4.2 ^F$&
21.7 & 677\\ \hline
\object{0422+004}&048& 0.336 & 0.426 & 0.004 &$ 37.6 \pm 10.3 ^F$& 18.6 & 146 & & & & \\
& & 0.336 & 0.303 & 0.412 &$ 6.6 \pm 0.8 $& 18.6 & 146 & & & & \\
\object{0422+004}&080& 0.359 & 0.391 & 0.009 &$ 1022.1 \pm 6551.7
^F$& 20.4 & 468&
0.94 &0.36 &0.37 &B  \\
\object{0422+004}&145& 0.408 & 0.442 & 0.015 &$ 43.4 \pm 16.2 ^F$&
17.5 & 343\\ \hline
\object{0430+052}&048& 0.706 & 0.619 & 0.109 &$ 10.4 \pm 1.1 $& 19.1 & 470 & & & & \\
& & 0.706 & 0.655 & 0.062 &$ 4.3 \pm 0.2 $& 19.1 & 470 & & & & \\
\object{0430+052}&080& 2.401 & 2.713 & 0.001 &$ 86.0 \pm 19.0 ^F$&
29.2 &1111&
0.97 &0.53 &0.53 &Q  \\
& & 2.401 & 1.567 & 0.234 &$ 13.6 \pm 1.2 $& 29.2 &1111 & & & & \\
\object{0430+052}&145& 1.459 & 1.392 & 0.019 &$ 1239.3 \pm 7850.1 ^F$& 24.8 & 827 & & & & \\
& & 1.459 & 1.040 & 0.221 &$ 11.8 \pm 1.1 $& 24.8 & 827\\ \hline
\object{0440-003}&048& 0.293 & 0.385 & 0.042 &$ 8.5 \pm 1.6 $& 16.1 & 14 & & & & \\
\object{0440-003}&080& 0.292 & 0.370 & 0.014 &$ 17.9 \pm 4.3 ^F$&
16.1 & 57&
0.90 &0.23 &0.27 &Q  \\
& & 0.292 & 0.362 & 0.022 &$ 8.7 \pm 1.1 $& 16.1 & 57 & & & & \\
& & 0.292 & 0.330 & 0.105 &$ 5.4 \pm 0.6 $& 16.1 & 57 & & & & \\
& & 0.292 & 0.309 & 0.262 &$ 3.1 \pm 0.2 $& 16.1 & 57 & & & & \\
& & 0.292 & 0.300 & 0.368 &$ 2.6 \pm 0.2 $& 16.1 & 57 & & & & \\
& & 0.292 & 0.298 & 0.386 &$ 2.2 \pm 0.1 $& 16.1 & 57 & & & & \\
\object{0440-003}&145& 0.321 & 0.408 & 0.034 &$ 8.5 \pm 1.4 $& 16.3
& 28\\ \hline
\object{0454-234}&048& 0.196 & 0.248 & 0.400 &$ 2.2 \pm 0.3 $& 8.6 & 9 & & & & \\
\object{0454-234}&080& 0.304 & 0.361 & 0.128 &$ 749.2 \pm 16092.2
^F$& 15.0 & 25&
0.95 &0.17 &0.27 &Q  \\
\object{0454-234}&145& 0.386 & 0.466 & 0.300 &$ 107.1 \pm 3025.0
^F$& 2.1 & 13\\ \hline
\object{0458-020}&048& 0.579 & 0.584 & 0.333 &$ 10.7 \pm 4.1 ^P$& 10.8 & 75 & & & & \\
& & 0.579 & 0.580 & 0.354 &$ 4.1 \pm 0.6 $& 10.8 & 75 & & & & \\
& & 0.579 & 0.562 & 0.477 &$ 2.8 \pm 0.3 $& 10.8 & 75 & & & & \\
\object{0458-020}&080& 0.790 & 0.903 & 0.014 &$ 20.5 \pm 4.4 ^F$&
16.1 & 212&
0.94 &0.25 &0.26 &Q  \\
\object{0458-020}&145& 0.683 & 0.784 & 0.019 &$ 405.0 \pm 3817.0
^F$& 8.1 & 161\\ \hline
\end{tabular} \end{center} \end{table*}
\clearpage
\begin{table*}
\setcounter{table}{0} \caption{-Continued}
\begin{center}
\begin{tabular}{@{\hspace{2.5mm}}l@{\hspace{2.5mm}}c@{\hspace{2.5mm}}
r@{\hspace{2.5mm}}r@{\hspace{2.5mm}}r@{\hspace{2.5mm}}r@{\hspace{2.5mm}}
r@{\hspace{2.5mm}}r@{\hspace{2.5mm}}r@{\hspace{2.5mm}}r@{\hspace{2.5mm}}
r@{\hspace{2.5mm}}r@{\hspace{2.5mm}}} \hline Designation & Freq &
$\delta_N$ & A & Fap & Tms & ObT & N & VI & NVA & RMSD & ID \\
\hline
\object{0518+165}&048& 0.137 & 0.140 & 0.036 &$ 874.8 \pm 7815.4 ^F$& 17.5 & 312 & & & & \\
\object{0518+165}&080& 0.191 & 0.181 & 0.070 &$ 24.4 \pm 4.7 ^F$&
23.9 & 388&
0.94 &0.25 &0.26 &Q  \\
\object{0518+165}&145& 0.132 & 0.099 & 0.347 &$ 835.1 \pm 10224.4
^F$& 16.7 & 477\\ \hline
\object{0521-365}&048& 0.392 & 0.346 & 0.559 &$ 920.7 \pm 16979.0 ^F$& 18.4 & 127 & & & & \\
\object{0521-365}&080& 0.510 & 0.529 & 0.033 &$ 897.4 \pm 7929.8
^F$& 17.9 & 306&
0.96 &0.08 &0.10 &Q  \\
\object{0521-365}&145& 0.731 & 0.674 & 0.194 &$ 64.0 \pm 53.9 ^F$&
19.5 & 228\\ \hline
\object{0528+134}&048& 1.005 & 1.054 & 0.065 &$ 14.2 \pm 2.5 ^P$& 18.4 & 173 & & & & \\
& & 1.005 & 1.139 & 0.021 &$ 7.2 \pm 0.5 $& 18.4 & 173 & & & & \\
& & 1.005 & 1.118 & 0.028 &$ 4.8 \pm 0.2 $& 18.4 & 173 & & & & \\
& & 1.005 & 0.892 & 0.378 &$ 3.7 \pm 0.2 $& 18.4 & 173 & & & & \\
\object{0528+134}&080& 1.749 & 1.504 & 0.131 &$ 12.9 \pm 1.5 $& 23.0
& 468&
0.97 &0.40 &0.40 &Q  \\
& & 1.749 & 1.256 & 0.439 &$ 7.4 \pm 0.6 $& 23.0 & 468 & & & & \\
& & 1.749 & 1.529 & 0.113 &$ 4.9 \pm 0.2 $& 23.0 & 468 & & & & \\
\object{0528+134}&145& 2.272 & 2.323 & 0.037 &$ 16.8 \pm 2.7 ^P$& 18.6 & 311 & & & & \\
& & 2.272 & 2.577 & 0.008 &$ 8.5 \pm 0.5 $& 18.6 & 311 & & & & \\
& & 2.272 & 2.105 & 0.116 &$ 5.6 \pm 0.4 $& 18.6 & 311 & & & & \\
& & 2.272 & 2.258 & 0.053 &$ 4.1 \pm 0.2 $& 18.6 & 311\\ \hline
\object{0528-250}&048& 0.115 & 0.070 & 1.000 &$ 1.4 \pm 0.1 ^F$& 19.2 & 73 & & & & \\
\object{0528-250}&080& 0.104 & 0.086 & 0.988 &$ 6.9 \pm 2.7 ^F$&
10.5 & 60&
0.81 &0.10 &0.19 &Q  \\
\object{0528-250}&145& 0.121 & 0.067 & 1.000 &$ 0.2 \pm 0.0 ^F$&
17.0 & 80\\ \hline
\object{0538+498}&048& 0.173 & 0.154 & 0.568 &$ 22.1 \pm 12.5 ^F$& 14.8 & 118 & & & & \\
\object{0538+498}&080& 0.222 & 0.187 & 0.665 &$ 44.2 \pm 26.4 ^F$&
28.0 & 141&
0.97 &0.04 &0.10 &Q  \\
\object{0538+498}&145& 0.221 & 0.185 & 0.817 &$ 13.5 \pm 5.1 ^F$&
15.4 & 108\\ \hline
\object{0552+398}&048& 0.285 & 0.263 & 0.687 &$ 8.0 \pm 2.4 ^F$& 11.9 & 75 & & & & \\
\object{0552+398}&080& 1.127 & 1.426 & 0.001 &$ 26.9 \pm 2.5 ^P$&
28.5 & 274&
0.95 &0.19 &0.20 &Q  \\
\object{0552+398}&145& 1.058 & 1.220 & 0.008 &$ 20.6 \pm 3.2 ^F$& 19.1 & 271 & & & & \\
& & 1.058 & 1.208 & 0.010 &$ 14.2 \pm 1.6 ^P$& 19.1 & 271\\ \hline
\object{0605+480}&048& 0.077 & 0.046 & 1.000 &$ 2.8 \pm 0.5 ^F$& 14.5 & 55 & & & & \\
\object{0605+480}&080& 0.174 & 0.111 & 1.000 &$ 0.1 \pm 0.0 ^F$&
15.9 & 52&
0.75 &0.19 &0.25 &G  \\
\object{0605+480}&145& 0.056 & 0.033 & 1.000 &$ 0.1 \pm 0.0 ^F$&
14.3 & 51\\ \hline
\object{0605-085}&048& 0.349 & 0.391 & 0.009 &$ 7.3 \pm 0.5 $& 16.1 & 347 & & & & \\
\object{0605-085}&080& 0.460 & 0.582 & 0.001 &$ 7.2 \pm 0.2 $& 24.5
& 510&
0.91 &0.17 &0.18 &Q  \\
\object{0605-085}&145& 0.562 & 0.393 & 0.472 &$ 831.4 \pm 10977.6 ^F$& 16.6 & 490 & & & & \\
& & 0.562 & 0.705 & 0.001 &$ 7.3 \pm 0.3 $& 16.6 & 490\\ \hline
\object{0607-157}&048& 1.233 & 1.312 & 0.011 &$ 1060.0 \pm 7037.1 ^F$& 21.2 & 483 & & & & \\
\object{0607-157}&080& 2.014 & 2.275 & 0.002 &$ 123.1 \pm 54.6 ^F$&
24.3 & 820&
0.97 &0.57 &0.57 &Q  \\
& & 2.014 & 1.904 & 0.022 &$ 10.9 \pm 0.6 $& 24.3 & 820 & & & & \\
\object{0607-157}&145& 2.349 & 2.625 & 0.003 &$ 1001.6 \pm 4829.6 ^F$& 20.0 & 719 & & & & \\
& & 2.349 & 2.302 & 0.018 &$ 10.4 \pm 0.7 $& 20.0 & 719 & & & & \\
& & 2.349 & 1.524 & 0.421 &$ 6.5 \pm 0.5 $& 20.0 & 719\\ \hline
\end{tabular} \end{center} \end{table*}
\clearpage
\begin{table*}
\setcounter{table}{0} \caption{-Continued}
\begin{center}
\begin{tabular}{@{\hspace{2.5mm}}l@{\hspace{2.5mm}}c@{\hspace{2.5mm}}
r@{\hspace{2.5mm}}r@{\hspace{2.5mm}}r@{\hspace{2.5mm}}r@{\hspace{2.5mm}}
r@{\hspace{2.5mm}}r@{\hspace{2.5mm}}r@{\hspace{2.5mm}}r@{\hspace{2.5mm}}
r@{\hspace{2.5mm}}r@{\hspace{2.5mm}}} \hline Designation & Freq &
$\delta_N$ & A & Fap & Tms & ObT & N & VI & NVA & RMSD & ID \\
\hline
\object{0710+439}&048& 0.085 & 0.053 & 1.000 &$ 0.1 \pm 0.0 ^F$& 13.9 & 51 & & & & \\
\object{0710+439}&080& 0.133 & 0.088 & 1.000 &$ 0.3 \pm 0.0 ^F$&
21.9 & 58&
0.95 &0.10 &0.17 &Q  \\
\object{0710+439}&145& 0.055 & 0.036 & 1.000 &$ 0.2 \pm 0.0 ^F$&
14.5 & 62\\ \hline
\object{0711+356}&048& 0.127 & 0.142 & 0.051 &$ 711.0 \pm 8723.3 ^F$& 14.2 & 112 & & & & \\
\object{0711+356}&080& 0.134 & 0.087 & 1.000 &$ 805.2 \pm 24638.6
^F$& 16.1 & 111&
0.80 &0.17 &0.22 &Q  \\
\object{0711+356}&145& 0.060 & 0.035 & 1.000 &$ 0.1 \pm 0.0 ^F$&
14.5 & 107\\ \hline
\object{0716+714}&048& 0.215 & 0.191 & 0.283 &$ 15.0 \pm 3.6 ^P$& 17.6 & 219 & & & & \\
& & 0.215 & 0.192 & 0.275 &$ 9.3 \pm 1.4 $& 17.6 & 219 & & & & \\
& & 0.215 & 0.187 & 0.345 &$ 7.8 \pm 1.0 $& 17.6 & 219 & & & & \\
& & 0.215 & 0.199 & 0.200 &$ 5.7 \pm 0.5 $& 17.6 & 219 & & & & \\
\object{0716+714}&080& 0.300 & 0.188 & 0.987 &$ 4.1 \pm 0.4 ^F$&
17.8 & 214&
0.95 &0.31 &0.34 &B  \\
\object{0716+714}&145& 0.375 & 0.337 & 0.097 &$ 16.8 \pm 3.0 ^P$& 18.1 & 439 & & & & \\
& & 0.375 & 0.324 & 0.140 &$ 9.7 \pm 1.1 $& 18.1 & 439 & & & & \\
& & 0.375 & 0.330 & 0.117 &$ 5.4 \pm 0.3 $& 18.1 & 439\\ \hline
\object{0723+679}&048& 0.090 & 0.047 & 1.000 &$ 0.7 \pm 0.0 ^F$& 13.9 & 115 & & & & \\
\object{0723+679}&080& 0.194 & 0.121 & 1.000 &$ 0.1 \pm 0.0 ^F$&
17.5 & 90&
0.82 &0.24 &0.29 &Q  \\
\object{0723+679}&145& 0.111 & 0.068 & 1.000 &$ 2.6 \pm 0.3 ^F$&
17.4 & 115\\ \hline
\object{0735+178}&048& 0.834 & 1.008 & 0.002 &$ 12.9 \pm 0.9 ^P$& 19.2 & 362 & & & & \\
\object{0735+178}&080& 0.923 & 0.944 & 0.011 &$ 15.0 \pm 1.2 ^P$&
22.1 & 679&
0.97 &0.38 &0.39 &B  \\
\object{0735+178}&145& 1.039 & 1.179 & 0.003 &$ 13.5 \pm 0.9 $& 21.6
& 607\\ \hline
\object{0754+100}&048& 0.523 & 0.542 & 0.167 &$ 15.0 \pm 3.6 ^P$& 19.2 & 100 & & & & \\
& & 0.523 & 0.538 & 0.182 &$ 11.8 \pm 2.3 $& 19.2 & 100 & & & & \\
& & 0.523 & 0.529 & 0.222 &$ 6.6 \pm 0.7 $& 19.2 & 100 & & & & \\
\object{0754+100}&080& 0.617 & 0.691 & 0.014 &$ 10.4 \pm 0.8 $& 21.1
& 261&
0.95 &0.36 &0.37 &B  \\
\object{0754+100}&145& 0.605 & 0.674 & 0.015 &$ 11.3 \pm 1.0 $& 20.3 & 263 & & & & \\
& & 0.605 & 0.524 & 0.278 &$ 6.8 \pm 0.6 $& 20.3 & 263\\ \hline
\object{0804+499}&048& 0.297 & 0.251 & 0.567 &$ 5.8 \pm 0.8 ^F$& 15.3 & 164 & & & & \\
\object{0804+499}&080& 0.469 & 0.322 & 0.977 &$ 1.0 \pm 0.0 ^F$&
18.8 & 170&
0.87 &0.38 &0.39 &Q  \\
\object{0804+499}&145& 0.502 & 0.366 & 0.930 &$ 1.3 \pm 0.0 ^F$&
18.7 & 166\\ \hline
\object{0808+019}&048& 0.269 & 0.211 & 0.990 &$ 2.7 \pm 0.2 ^F$& 19.2 & 80 & & & & \\
\object{0808+019}&080& 0.329 & 0.235 & 0.998 &$ 2.8 \pm 0.2 ^F$&
19.4 & 101&
0.94 &0.30 &0.32 &B  \\
\object{0808+019}&145& 0.312 & 0.212 & 1.000 &$ 4.5 \pm 0.6 ^F$&
19.5 & 99\\ \hline
\object{0809+483}&048& 0.081 & 0.064 & 1.000 &$ 0.1 \pm 0.0 ^F$& 12.4 & 38 & & & & \\
\object{0809+483}&080& 0.134 & 0.073 & 1.000 &$ 0.1 \pm 0.0 ^F$&
31.4 & 68&
0.96 &0.04 &0.13 &Q  \\
\object{0809+483}&145& 0.085 & 0.049 & 1.000 &$ 0.1 \pm 0.0 ^F$&
14.5 & 81\\ \hline
\object{0814+425}&048& 0.436 & 0.570 & 0.002 &$ 20.6 \pm 2.5 ^F$& 19.1 & 150 & & & & \\
\object{0814+425}&080& 0.337 & 0.377 & 0.007 &$ 20.7 \pm 2.5 ^P$&
21.9 & 407&
0.94 &0.18 &0.19 &B  \\
\object{0814+425}&145& 0.454 & 0.548 & 0.004 &$ 19.2 \pm 2.1 ^P$&
21.7 & 263\\ \hline
\end{tabular} \end{center} \end{table*}
\clearpage
\begin{table*}
\setcounter{table}{0} \caption{-Continued}
\begin{center}
\begin{tabular}{@{\hspace{2.5mm}}l@{\hspace{2.5mm}}c@{\hspace{2.5mm}}
r@{\hspace{2.5mm}}r@{\hspace{2.5mm}}r@{\hspace{2.5mm}}r@{\hspace{2.5mm}}
r@{\hspace{2.5mm}}r@{\hspace{2.5mm}}r@{\hspace{2.5mm}}r@{\hspace{2.5mm}}
r@{\hspace{2.5mm}}r@{\hspace{2.5mm}}} \hline Designation & Freq &
$\delta_N$ & A & Fap & Tms & ObT & N & VI & NVA & RMSD & ID \\
\hline
\object{0818-128}&048& 0.238 & 0.245 & 0.287 &$ 915.4 \pm 17161.3 ^F$& 18.3 & 70 & & & & \\
\object{0818-128}&080& 0.243 & 0.226 & 0.512 &$ 64.0 \pm 81.0 ^F$&
19.6 & 97&
0.96 &0.26 &0.28 &B  \\
\object{0818-128}&145& 0.268 & 0.250 & 0.491 &$ 8.8 \pm 1.6 $& 18.1
& 99\\ \hline
\object{0829+046}&048& 0.295 & 0.279 & 0.495 &$ 15.0 \pm 4.7 ^P$& 18.6 & 90 & & & & \\
\object{0829+046}&080& 0.445 & 0.486 & 0.033 &$ 15.9 \pm 2.4 ^P$&
21.0 & 187&
0.94 &0.31 &0.32 &B  \\
\object{0829+046}&145& 0.498 & 0.476 & 0.231 &$ 16.8 \pm 4.2 ^P$&
19.6 & 153\\ \hline
\object{0831+557}&048& 0.159 & 0.115 & 1.000 &$ 0.4 \pm 0.0 ^F$& 13.6 & 45 & & & & \\
\object{0831+557}&080& 0.193 & 0.132 & 1.000 &$ 0.1 \pm 0.0 ^F$&
24.8 & 61&
0.95 &0.05 &0.14 &G  \\
\object{0831+557}&145& 0.162 & 0.108 & 1.000 &$ 0.2 \pm 0.0 ^F$&
14.3 & 50\\ \hline
\object{0836+710}&048& 0.207 & 0.145 & 0.964 &$ 839.4 \pm 18773.4 ^F$& 16.8 & 171 & & & & \\
\object{0836+710}&080& 0.429 & 0.451 & 0.121 &$ 838.0 \pm 11917.1
^F$& 16.8 & 111&
0.97 &0.20 &0.23 &Q  \\
& & 0.429 & 0.399 & 0.444 &$ 8.2 \pm 1.5 $& 16.8 & 111 & & & & \\
\object{0836+710}&145& 0.428 & 0.384 & 0.257 &$ 840.5 \pm 11460.5 ^F$& 16.8 & 221 & & & & \\
& & 0.428 & 0.444 & 0.053 &$ 9.0 \pm 1.0 $& 16.8 & 221 & & & & \\
& & 0.428 & 0.380 & 0.282 &$ 5.7 \pm 0.5 $& 16.8 & 221\\ \hline
\object{0838+133}&048& 0.092 & 0.072 & 0.985 &$ 7.7 \pm 2.3 ^F$& 13.9 & 86 & & & & \\
\object{0838+133}&080& 0.147 & 0.106 & 0.990 &$ 7.8 \pm 1.5 ^F$&
20.8 & 121&
0.89 &0.10 &0.15 &Q  \\
\object{0838+133}&145& 0.180 & 0.120 & 1.000 &$ 1.8 \pm 0.2 ^F$&
12.5 & 49\\ \hline
\object{0850+581}&048& 0.066 & 0.073 & 0.152 &$ 114.4 \pm 338.7 ^F$& 13.9 & 54 & & & & \\
\object{0850+581}&080& 0.164 & 0.107 & 1.000 &$ 0.1 \pm 0.0 ^F$&
13.6 & 47&
0.88 &0.15 &0.22 &Q  \\
\object{0850+581}&145& 0.077 & 0.052 & 1.000 &$ 725.3 \pm 25955.0
^F$& 14.5 & 72\\ \hline
\object{0851+202}&048& 0.904 & 1.028 & 0.003 &$ 26.7 \pm 3.5 ^F$& 20.1 & 604 & & & & \\
& & 0.904 & 0.608 & 0.445 &$ 8.8 \pm 1.0 $& 20.1 & 604 & & & & \\
\object{0851+202}&080& 1.363 & 1.158 & 0.049 &$ 1411.3 \pm 10062.4
^F$& 28.2 & 966&
0.97 &0.37 &0.37 &B  \\
& & 1.363 & 1.199 & 0.036 &$ 18.0 \pm 1.6 $& 28.2 & 966 & & & & \\
& & 1.363 & 0.901 & 0.266 &$ 9.4 \pm 0.6 $& 28.2 & 966 & & & & \\
\object{0851+202}&145& 1.728 & 1.964 & 0.002 &$ 22.4 \pm 1.8 ^P$&
24.7 & 815\\ \hline
\object{0859+470}&048& 0.159 & 0.136 & 0.971 &$ 14.1 \pm 7.8 ^F$& 15.0 & 56 & & & & \\
\object{0859+470}&080& 0.150 & 0.112 & 1.000 &$ 11.3 \pm 5.0 ^F$&
16.3 & 70&
0.81 &0.12 &0.18 &Q  \\
\object{0859+470}&145& 0.117 & 0.094 & 0.994 &$ 736.8 \pm 22479.3
^F$& 14.7 & 61\\ \hline
\object{0906+430}&048& 0.107 & 0.097 & 0.359 &$ 933.4 \pm 14570.3 ^F$& 18.7 & 166 & & & & \\
\object{0906+430}&080& 0.222 & 0.245 & 0.025 &$ 983.7 \pm 9249.3
^F$& 19.7 & 200&
0.92 &0.15 &0.17 &Q  \\
& & 0.222 & 0.199 & 0.289 &$ 14.2 \pm 2.9 ^P$& 19.7 & 200 & & & & \\
\object{0906+430}&145& 0.216 & 0.267 & 0.005 &$ 947.4 \pm 6651.9
^F$& 18.9 & 174\\ \hline
\object{0912+297}&048& 0.059 & 0.047 & 0.997 &$ 0.1 \pm 0.0 ^F$& 18.4 & 63 & & & & \\
\object{0912+297}&080& 0.103 & 0.052 & 1.000 &$ 1.3 \pm 0.1 ^F$&
18.9 & 83&
0.81 &0.34 &0.44 &B  \\
\object{0912+297}&145& 0.053 & 0.037 & 1.000 &$ 902.7 \pm 29308.9
^F$& 18.1 & 79\\ \hline
\end{tabular} \end{center} \end{table*}
\clearpage
\begin{table*}
\setcounter{table}{0} \caption{-Continued}
\begin{center}
\begin{tabular}{@{\hspace{2.5mm}}l@{\hspace{2.5mm}}c@{\hspace{2.5mm}}
r@{\hspace{2.5mm}}r@{\hspace{2.5mm}}r@{\hspace{2.5mm}}r@{\hspace{2.5mm}}
r@{\hspace{2.5mm}}r@{\hspace{2.5mm}}r@{\hspace{2.5mm}}r@{\hspace{2.5mm}}
r@{\hspace{2.5mm}}r@{\hspace{2.5mm}}} \hline Designation & Freq &
$\delta_N$ & A & Fap & Tms & ObT & N & VI & NVA & RMSD & ID \\
\hline
\object{0917+458}&048& 0.131 & 0.091 & 1.000 &$ 0.3 \pm 0.0 ^F$& 14.2 & 54 & & & & \\
\object{0917+458}&080& 0.130 & 0.095 & 1.000 &$ 0.1 \pm 0.0 ^F$&
15.9 & 60&
0.90 &0.08 &0.16 &Q  \\
\object{0917+458}&145& 0.088 & 0.091 & 0.333 &$ 714.7 \pm 14496.6
^F$& 14.3 & 59\\ \hline
\object{0923+392}&048& 1.870 & 2.616 & 0.000 &$ 24.3 \pm 0.6 ^F$& 21.0 & 476 & & & & \\
\object{0923+392}&080& 2.880 & 3.782 & 0.000 &$ 22.5 \pm 0.7 ^P$&
31.9 &1008&
0.95 &0.32 &0.32 &Q  \\
\object{0923+392}&145& 3.166 & 4.398 & 0.000 &$ 24.4 \pm 0.6 ^P$&
25.0 & 656\\ \hline
\object{0951+699}&048& 0.096 & 0.059 & 1.000 &$ 0.1 \pm 0.0 ^F$& 13.2 & 45 & & & & \\
\object{0951+699}&080& 0.306 & 0.219 & 1.000 &$ 0.3 \pm 0.0 ^F$&
15.9 & 38&
0.88 &0.12 &0.20 &G  \\
\object{0951+699}&145& 0.132 & 0.085 & 1.000 &$ 1.0 \pm 0.1 ^F$&
14.0 & 53\\ \hline
\object{0954+556}&048& 0.077 & 0.038 & 1.000 &$ 0.1 \pm 0.0 ^F$& 18.7 & 86 & & & & \\
\object{0954+556}&080& 0.131 & 0.063 & 1.000 &$ 0.3 \pm 0.0 ^F$&
24.8 & 111&
0.88 &0.06 &0.12 &Q  \\
\object{0954+556}&145& 0.099 & 0.048 & 1.000 &$ 0.2 \pm 0.0 ^F$&
18.7 & 97\\ \hline
\object{0954+658}&048& 0.321 & 0.376 & 0.016 &$ 19.1 \pm 4.7 ^F$& 14.6 & 141 & & & & \\
\object{0954+658}&080& 0.431 & 0.467 & 0.070 &$ 20.5 \pm 7.6 ^F$&
14.0 & 122&
0.96 &0.46 &0.48 &B  \\
\object{0954+658}&145& 0.266 & 0.311 & 0.012 &$ 588.3 \pm 4944.7
^F$& 11.8 & 183\\ \hline
\object{0957+227}&048& 0.062 & 0.035 & 1.000 &$ 0.1 \pm 0.0 ^F$& 18.4 & 62 & & & & \\
\object{0957+227}&080& 0.081 & 0.038 & 1.000 &$ 0.1 \pm 0.0 ^F$&
19.2 & 78&
0.77 &0.20 &0.31 &B  \\
\object{0957+227}&145& 0.052 & 0.036 & 1.000 &$ 0.1 \pm 0.0 ^F$&
19.5 & 79\\ \hline
\object{1003+351}&048& 0.090 & 0.053 & 1.000 &$ 0.2 \pm 0.0 ^F$& 14.2 & 53 & & & & \\
\object{1003+351}&080& 0.131 & 0.099 & 1.000 &$ 22.2 \pm 23.1 ^F$&
15.8 & 51&
0.75 &0.10 &0.19 &Q  \\
\object{1003+351}&145& 0.067 & 0.048 & 1.000 &$ 0.1 \pm 0.0 ^F$&
12.8 & 48\\ \hline
\object{1031+567}&048& 0.080 & 0.057 & 1.000 &$ 0.4 \pm 0.0 ^F$& 13.7 & 57 & & & & \\
\object{1031+567}&080& 0.150 & 0.101 & 1.000 &$ 2.6 \pm 0.3 ^F$&
18.4 & 53&
0.76 &0.16 &0.23 &G  \\
\object{1031+567}&145& 0.075 & 0.056 & 1.000 &$ 0.3 \pm 0.0 ^F$&
14.3 & 51\\ \hline
\object{1034-293}&048& 0.328 & 0.218 & 1.000 &$ 9.4 \pm 3.2 ^F$& 19.2 & 79 & & & & \\
\object{1034-293}&080& 0.353 & 0.208 & 1.000 &$ 9.4 \pm 3.0 ^F$&
21.1 & 101&
0.87 &0.20 &0.22 &Q  \\
\object{1034-293}&145& 0.483 & 0.359 & 0.999 &$ 9.0 \pm 2.6 ^F$&
18.5 & 83\\ \hline
\object{1038+528}&048& 0.133 & 0.123 & 0.850 &$ 14.0 \pm 10.2 ^F$& 10.5 & 49 & & & & \\
\object{1038+528}&080& 0.233 & 0.202 & 0.992 &$ 537.9 \pm 18005.6
^F$& 10.8 & 41&
0.93 &0.28 &0.33 &Q  \\
\object{1038+528}&145& 0.251 & 0.314 & 0.022 &$ 9.3 \pm 2.0 ^P$&
10.8 & 51\\ \hline
\object{1040+123}&048& 0.079 & 0.046 & 1.000 &$ 12.8 \pm 9.3 ^F$& 13.9 & 90 & & & & \\
\object{1040+123}&080& 0.140 & 0.071 & 1.000 &$ 738.8 \pm 26306.2
^F$& 14.8 & 146&
0.85 &0.09 &0.13 &Q  \\
\object{1040+123}&145& 0.068 & 0.058 & 0.732 &$ 24.0 \pm 18.2 ^F$&
13.0 & 114\\ \hline
\object{1055+018}&048& 0.250 & 0.208 & 0.515 &$ 2.6 \pm 0.1 ^F$& 16.5 & 200 & & & & \\
\object{1055+018}&080& 0.476 & 0.454 & 0.041 &$ 26.9 \pm 3.6 ^P$&
32.2 & 513&
0.97 &0.13 &0.14 &Q  \\
\object{1055+018}&145& 0.718 & 0.670 & 0.073 &$ 22.4 \pm 4.3 ^F$& 21.7 & 413 & & & & \\
& & 0.718 & 0.560 & 0.329 &$ 5.0 \pm 0.3 $& 21.7 & 413\\ \hline
\object{1100+772}&048& 0.082 & 0.045 & 1.000 &$ 0.1 \pm 0.0 ^F$& 14.2 & 69 & & & & \\
\object{1100+772}&080& 0.210 & 0.176 & 0.997 &$ 10.8 \pm 4.9 ^F$&
15.9 & 46&
0.80 &0.33 &0.41 &B  \\
\object{1100+772}&145& 0.075 & 0.059 & 1.000 &$ 0.1 \pm 0.0 ^F$& 3.0
& 14\\ \hline
\end{tabular} \end{center} \end{table*}
\clearpage
\begin{table*}
\setcounter{table}{0} \caption{-Continued}
\begin{center}
\begin{tabular}{@{\hspace{2.5mm}}l@{\hspace{2.5mm}}c@{\hspace{2.5mm}}
r@{\hspace{2.5mm}}r@{\hspace{2.5mm}}r@{\hspace{2.5mm}}r@{\hspace{2.5mm}}
r@{\hspace{2.5mm}}r@{\hspace{2.5mm}}r@{\hspace{2.5mm}}r@{\hspace{2.5mm}}
r@{\hspace{2.5mm}}r@{\hspace{2.5mm}}} \hline Designation & Freq &
$\delta_N$ & A & Fap & Tms & ObT & N & VI & NVA & RMSD & ID \\
\hline
\object{1101+384}&048& 0.102 & 0.049 & 1.000 &$ 3.7 \pm 0.5 ^F$& 18.4 & 244 & & & & \\
\object{1101+384}&080& 0.127 & 0.068 & 0.958 &$ 8.0 \pm 1.2 ^F$&
21.0 & 416&
0.87 &0.16 &0.19 &B  \\
\object{1101+384}&145& 0.092 & 0.052 & 0.973 &$ 5.4 \pm 0.6 ^F$&
20.0 & 335\\ \hline
\object{1127-145}&048& 0.296 & 0.279 & 0.091 &$ 32.9 \pm 12.9 ^F$& 17.3 & 325 & & & & \\
& & 0.296 & 0.277 & 0.098 &$ 8.7 \pm 0.9 $& 17.3 & 325 & & & & \\
\object{1127-145}&080& 0.515 & 0.591 & 0.001 &$ 1565.8 \pm 6122.6
^F$& 31.3 & 944&
0.96 &0.14 &0.15 &Q  \\
\object{1127-145}&145& 0.289 & 0.204 & 0.377 &$ 3.4 \pm 0.1 $& 24.2
& 577\\ \hline
\object{1133+704}&048& 0.066 & 0.037 & 1.000 &$ 1.3 \pm 0.1 ^F$& 12.2 & 86 & & & & \\
\object{1133+704}&080& 0.106 & 0.062 & 1.000 &$ 0.1 \pm 0.0 ^F$&
18.9 & 89&
0.30 &0.20 &0.40 &B  \\
\object{1133+704}&145& 0.090 & 0.059 & 1.000 &$ 0.1 \pm 0.0 ^F$&
18.1 & 67\\ \hline
\object{1137+660}&048& 0.108 & 0.067 & 1.000 &$ 0.3 \pm 0.0 ^F$& 17.9 & 62 & & & & \\
\object{1137+660}&080& 0.221 & 0.116 & 1.000 &$ 8.5 \pm 3.1 ^F$&
18.2 & 116&
0.96 &0.25 &0.29 &Q  \\
\object{1137+660}&145& 0.071 & 0.056 & 1.000 &$ 10.0 \pm 4.1 ^F$&
18.2 & 46\\ \hline
\object{1147+245}&048& 0.101 & 0.070 & 1.000 &$ 17.9 \pm 12.2 ^F$& 18.4 & 72 & & & & \\
\object{1147+245}&080& 0.130 & 0.101 & 0.942 &$ 20.6 \pm 10.2 ^F$&
19.6 & 116&
0.89 &0.15 &0.19 &B  \\
\object{1147+245}&145& 0.091 & 0.084 & 0.530 &$ 24.3 \pm 11.8 ^F$&
19.6 & 98\\ \hline
\object{1148-001}&048& 0.144 & 0.193 & 0.005 &$ 20.3 \pm 9.9 ^F$& 11.1 & 19 & & & & \\
\object{1148-001}&080& 0.108 & 0.116 & 0.144 &$ 63.0 \pm 80.5 ^F$&
15.6 & 82&
0.81 &0.05 &0.13 &Q  \\
\object{1148-001}&145& 0.125 & 0.156 & 0.050 &$ 7.9 \pm 1.9 ^P$&
11.3 & 26\\ \hline
\object{1156+295}&048& 0.296 & 0.206 & 0.766 &$ 8.0 \pm 1.2 ^F$& 17.9 & 293 & & & & \\
\object{1156+295}&080& 0.404 & 0.272 & 0.416 &$ 10.4 \pm 1.2 $& 21.9
& 639&
0.97 &0.23 &0.24 &Q  \\
& & 0.404 & 0.326 & 0.141 &$ 3.3 \pm 0.1 $& 21.9 & 639 & & & & \\
& & 0.404 & 0.291 & 0.297 &$ 2.7 \pm 0.1 $& 21.9 & 639 & & & & \\
\object{1156+295}&145& 0.595 & 0.433 & 0.368 &$ 3.4 \pm 0.1 $& 18.9 & 513 & & & & \\
& & 0.595 & 0.408 & 0.492 &$ 2.7 \pm 0.1 $& 18.9 & 513\\ \hline
\object{1157+732}&048& 0.111 & 0.077 & 1.000 &$ 0.1 \pm 0.0 ^F$& 14.2 & 61 & & & & \\
\object{1157+732}&080& 0.227 & 0.165 & 1.000 &$ 0.2 \pm 0.0 ^F$&
14.0 & 37&
0.92 &0.12 &0.21 &G  \\
\object{1157+732}&145& 0.086 & 0.065 & 1.000 &$ 0.2 \pm 0.0 ^F$&
14.3 & 50\\ \hline
\object{1215+303}&048& 0.071 & 0.046 & 1.000 &$ 11.3 \pm 3.8 ^F$& 19.2 & 123 & & & & \\
\object{1215+303}&080& 0.107 & 0.061 & 1.000 &$ 0.1 \pm 0.0 ^F$&
19.6 & 101&
0.68 &0.18 &0.24 &B  \\
\object{1215+303}&145& 0.079 & 0.061 & 0.983 &$ 7.0 \pm 1.3 ^F$&
19.6 & 94\\ \hline
\object{1217+023}&048& 0.043 & 0.041 & 1.000 &$ 0.3 \pm 0.8 ^F$& 0.1 & 6 & & & & \\
\object{1217+023}&080& 0.099 & 0.100 & 1.000 &$ 0.1 \pm 0.1 ^F$& 0.1
& 5&
0.63 &0.15 &0.53 &Q  \\
\object{1217+023}&145& 0.055 & 0.054 & 1.000 &$ 17.4 \pm 827.9 ^F$&
0.4 & 13\\ \hline
\object{1219+285}&048& 0.462 & 0.604 & 0.002 &$ 933.4 \pm 4984.1 ^F$& 18.7 & 165 & & & & \\
\object{1219+285}&080& 0.557 & 0.740 & 0.001 &$ 33.1 \pm 4.0 ^F$&
20.3 & 276&
0.86 &0.39 &0.40 &B  \\
& & 0.557 & 0.476 & 0.293 &$ 10.4 \pm 1.4 $& 20.3 & 276 & & & & \\
\object{1219+285}&145& 0.566 & 0.759 & 0.001 &$ 37.7 \pm 5.5 ^F$& 20.4 & 203 & & & & \\
& & 0.566 & 0.505 & 0.306 &$ 10.0 \pm 1.4 $& 20.4 & 203\\ \hline
\end{tabular} \end{center} \end{table*}
\clearpage
\begin{table*}
\setcounter{table}{0} \caption{-Continued}
\begin{center}
\begin{tabular}{@{\hspace{2.5mm}}l@{\hspace{2.5mm}}c@{\hspace{2.5mm}}
r@{\hspace{2.5mm}}r@{\hspace{2.5mm}}r@{\hspace{2.5mm}}r@{\hspace{2.5mm}}
r@{\hspace{2.5mm}}r@{\hspace{2.5mm}}r@{\hspace{2.5mm}}r@{\hspace{2.5mm}}
r@{\hspace{2.5mm}}r@{\hspace{2.5mm}}} \hline Designation & Freq &
$\delta_N$ & A & Fap & Tms & ObT & N & VI & NVA & RMSD & ID \\
\hline
\object{1222+216}&048& 0.201 & 0.220 & 0.914 &$ 2.4 \pm 3.4 ^F$& 1.3 & 12 & & & & \\
\object{1222+216}&080& 0.248 & 0.279 & 0.261 &$ 2.7 \pm 1.6 ^F$& 2.2
& 28&
0.96 &0.11 &0.22 &Q  \\
\object{1222+216}&145& 0.345 & 0.411 & 0.046 &$ 2.6 \pm 0.5 ^P$& 3.5
& 57\\ \hline
\object{1225+206}&048& 0.088 & 0.052 & 1.000 &$ 0.2 \pm 0.0 ^F$& 17.8 & 55 & & & & \\
\object{1225+206}&080& 0.090 & 0.052 & 1.000 &$ 0.2 \pm 0.0 ^F$&
19.6 & 88&
0.55 &0.23 &0.32 &Q  \\
\object{1225+206}&145& 0.034 & 0.020 & 1.000 &$ 64.0 \pm 170.7 ^F$&
19.6 & 78\\ \hline
\object{1226+023}&048& 3.004 & 3.623 & 0.001 &$ 8.8 \pm 0.3 $& 21.0 & 493 & & & & \\
\object{1226+023}&080& 5.603 & 3.982 & 0.118 &$ 53.1 \pm 13.3 ^F$&
33.8 &1294&
0.97 &0.14 &0.15 &Q  \\
& & 5.603 & 4.060 & 0.104 &$ 19.3 \pm 1.7 $& 33.8 &1294 & & & & \\
& & 5.603 & 5.591 & 0.006 &$ 8.3 \pm 0.2 $& 33.8 &1294 & & & & \\
\object{1226+023}&145& 7.863 & 9.638 & 0.001 &$ 8.2 \pm 0.2 $& 25.0
& 760\\ \hline
\object{1253-055}&048& 1.631 & 1.789 & 0.006 &$ 1051.2 \pm 6065.5 ^F$& 21.0 & 551 & & & & \\
\object{1253-055}&080& 3.690 & 4.248 & 0.001 &$ 1684.3 \pm 5795.8
^F$& 33.7 &1194&
0.95 &0.27 &0.27 &Q  \\
& & 3.690 & 2.134 & 0.352 &$ 15.1 \pm 1.5 $& 33.7 &1194 & & & & \\
& & 3.690 & 2.014 & 0.426 &$ 10.1 \pm 0.7 $& 33.7 &1194 & & & & \\
& & 3.690 & 2.213 & 0.307 &$ 7.4 \pm 0.3 $& 33.7 &1194 & & & & \\
& & 3.690 & 2.126 & 0.357 &$ 5.1 \pm 0.2 $& 33.7 &1194 & & & & \\
\object{1253-055}&145& 5.683 & 7.513 & 0.000 &$ 1248.4 \pm 2834.4
^F$& 25.0 & 779\\ \hline
\object{1254+476}&048& 0.074 & 0.052 & 1.000 &$ 0.2 \pm 0.0 ^F$& 14.2 & 57 & & & & \\
\object{1254+476}&080& 0.153 & 0.109 & 1.000 &$ 0.3 \pm 0.0 ^F$&
14.0 & 60&
0.89 &0.13 &0.19 &G  \\
\object{1254+476}&145& 0.041 & 0.027 & 1.000 &$ 700.7 \pm 29886.7
^F$& 14.0 & 57\\ \hline
\object{1307+121}&048& 0.168 & 0.213 & 0.016 &$ 22.3 \pm 6.1 ^F$& 18.4 & 55 & & & & \\
\object{1307+121}&080& 0.245 & 0.309 & 0.007 &$ 22.3 \pm 4.0 ^F$&
20.7 & 102&
0.88 &0.22 &0.25 &B  \\
\object{1307+121}&145& 0.232 & 0.306 & 0.002 &$ 20.6 \pm 2.6 ^F$&
19.6 & 108\\ \hline
\object{1308+326}&048& 0.762 & 0.826 & 0.008 &$ 19.2 \pm 2.2 ^P$& 20.7 & 523 & & & & \\
& & 0.762 & 0.718 & 0.045 &$ 11.8 \pm 1.1 $& 20.7 & 523 & & & & \\
\object{1308+326}&080& 0.772 & 0.587 & 0.115 &$ 22.4 \pm 3.7 ^P$&
22.8 & 975&
0.93 &0.29 &0.29 &B  \\
& & 0.772 & 0.569 & 0.143 &$ 9.7 \pm 0.7 $& 22.8 & 975 & & & & \\
& & 0.772 & 0.439 & 0.476 &$ 5.9 \pm 0.4 $& 22.8 & 975 & & & & \\
\object{1308+326}&145& 0.799 & 0.744 & 0.028 &$ 8.5 \pm 0.4 $& 22.7
& 782\\ \hline
\object{1328+307}&048& 0.078 & 0.021 & 1.000 &$ 8.2 \pm 2.5 ^F$& 19.2 & 571 & & & & \\
\object{1328+307}&080& 0.102 & 0.074 & 0.223 &$ 33.4 \pm 8.4 ^F$&
26.9 & 741&
0.94 &0.01 &0.04 &Q  \\
\object{1328+307}&145& 0.091 & 0.034 & 0.813 &$ 10.4 \pm 1.5 ^F$&
24.5 &1273\\ \hline
\object{1335-127}&048& 0.823 & 0.922 & 0.009 &$ 8.0 \pm 0.5 $& 19.2 & 348 & & & & \\
\object{1335-127}&080& 1.208 & 1.186 & 0.017 &$ 8.2 \pm 0.4 $& 24.6
& 723&
0.98 &0.26 &0.26 &Q  \\
& & 1.208 & 0.878 & 0.238 &$ 5.7 \pm 0.3 $& 24.6 & 723 & & & & \\
\object{1335-127}&145& 1.461 & 1.477 & 0.020 &$ 8.0 \pm 0.4 $& 23.6
& 516\\ \hline
\end{tabular} \end{center} \end{table*}
\clearpage
\begin{table*}
\setcounter{table}{0} \caption{-Continued}
\begin{center}
\begin{tabular}{@{\hspace{2.5mm}}l@{\hspace{2.5mm}}c@{\hspace{2.5mm}}
r@{\hspace{2.5mm}}r@{\hspace{2.5mm}}r@{\hspace{2.5mm}}r@{\hspace{2.5mm}}
r@{\hspace{2.5mm}}r@{\hspace{2.5mm}}r@{\hspace{2.5mm}}r@{\hspace{2.5mm}}
r@{\hspace{2.5mm}}r@{\hspace{2.5mm}}} \hline Designation & Freq &
$\delta_N$ & A & Fap & Tms & ObT & N & VI & NVA & RMSD & ID \\
\hline
\object{1354-152}&048& 0.122 & 0.158 & 0.556 &$ 0.1 \pm 0.0 ^F$& 5.6 & 6 & & & & \\
\object{1354-152}&080& 0.578 & 0.735 & 0.016 &$ 19.1 \pm 5.3 ^F$&
15.9 & 49&
0.97 &0.32 &0.35 &Q  \\
\object{1354-152}&145& 0.532 & 0.724 & 0.010 &$ 5.7 \pm 0.5 $& 13.8
& 21\\ \hline
\object{1358+624}&048& 0.077 & 0.040 & 1.000 &$ 814.5 \pm 27901.1 ^F$& 16.3 & 153 & & & & \\
\object{1358+624}&080& 0.129 & 0.059 & 1.000 &$ 0.1 \pm 0.0 ^F$&
19.2 & 158&
0.96 &0.09 &0.13 &G  \\
\object{1358+624}&145& 0.054 & 0.023 & 1.000 &$ 0.3 \pm 0.0 ^F$&
16.5 & 136\\ \hline
\object{1400+162}&048& 0.069 & 0.042 & 1.000 &$ 1.0 \pm 0.0 ^F$& 18.7 & 68 & & & & \\
\object{1400+162}&080& 0.088 & 0.048 & 1.000 &$ 0.1 \pm 0.0 ^F$&
19.5 & 96&
0.78 &0.19 &0.27 &B  \\
\object{1400+162}&145& 0.045 & 0.026 & 1.000 &$ 0.7 \pm 0.0 ^F$&
20.4 & 94\\ \hline
\object{1409+524}&048& 0.196 & 0.122 & 1.000 &$ 0.1 \pm 0.0 ^F$& 14.2 & 50 & & & & \\
\object{1409+524}&080& 0.144 & 0.085 & 1.000 &$ 0.2 \pm 0.0 ^F$&
14.0 & 52&
0.95 &0.03 &0.15 &G  \\
\object{1409+524}&145& 0.099 & 0.069 & 1.000 &$ 713.8 \pm 26000.2
^F$& 14.3 & 67\\ \hline
\object{1413+135}&048& 0.174 & 0.148 & 0.351 &$ 929.6 \pm 13084.3 ^F$& 18.6 & 250 & & & & \\
& & 0.174 & 0.164 & 0.143 &$ 8.2 \pm 0.9 $& 18.6 & 250 & & & & \\
\object{1413+135}&080& 0.377 & 0.377 & 0.016 &$ 8.2 \pm 0.4 $& 21.0
& 666&
0.95 &0.25 &0.25 &B  \\
& & 0.377 & 0.272 & 0.281 &$ 4.8 \pm 0.2 $& 21.0 & 666 & & & & \\
\object{1413+135}&145& 0.672 & 0.625 & 0.053 &$ 9.4 \pm 0.8 $& 18.8
& 521\\ \hline
\object{1418+546}&048& 0.395 & 0.392 & 0.049 &$ 961.1 \pm 8879.8 ^F$& 19.2 & 334 & & & & \\
& & 0.395 & 0.318 & 0.349 &$ 9.4 \pm 1.2 $& 19.2 & 334 & & & & \\
\object{1418+546}&080& 0.541 & 0.459 & 0.110 &$ 1032.1 \pm 9566.1
^F$& 20.6 & 577&
0.92 &0.29 &0.30 &B  \\
& & 0.541 & 0.389 & 0.341 &$ 11.3 \pm 1.4 $& 20.6 & 577 & & & & \\
& & 0.541 & 0.419 & 0.218 &$ 2.5 \pm 0.1 $& 20.6 & 577 & & & & \\
\object{1418+546}&145& 0.589 & 0.570 & 0.034 &$ 997.0 \pm 7750.7
^F$& 19.9 & 520\\ \hline
\object{1458+718}&048& 0.156 & 0.131 & 0.981 &$ 711.0 \pm 20868.1 ^F$& 14.2 & 59 & & & & \\
\object{1458+718}&080& 0.396 & 0.443 & 0.173 &$ 12.9 \pm 2.4 $& 26.9
& 44&
0.95 &0.16 &0.22 &Q  \\
\object{1458+718}&145& 0.428 & 0.532 & 0.025 &$ 16.7 \pm 5.0 ^F$& 14.3 & 51 & & & & \\
& & 0.428 & 0.456 & 0.275 &$ 0.2 \pm 0.0 $& 14.3 & 51\\ \hline
\object{1504-166}&048& 0.313 & 0.393 & 0.012 &$ 29.2 \pm 11.6 ^F$& 14.6 & 76 & & & & \\
\object{1504-166}&080& 0.330 & 0.396 & 0.008 &$ 20.7 \pm 3.1 ^P$&
21.7 & 170&
0.97 &0.11 &0.14 &Q  \\
\object{1504-166}&145& 0.325 & 0.382 & 0.026 &$ 19.1 \pm 5.0 ^F$&
16.4 & 99\\ \hline
\object{1510-089}&048& 0.683 & 0.622 & 0.084 &$ 12.9 \pm 1.6 $& 20.1 & 437 & & & & \\
\object{1510-089}&080& 0.816 & 0.596 & 0.177 &$ 12.3 \pm 1.2 $& 24.6
& 874&
0.93 &0.30 &0.31 &Q  \\
\object{1510-089}&145& 1.035 & 0.948 & 0.042 &$ 12.9 \pm 1.0 $& 24.7
& 671\\ \hline
\object{1514+197}&048& 0.169 & 0.161 & 0.519 &$ 22.3 \pm 10.9 ^F$& 18.7 & 79 & & & & \\
\object{1514+197}&080& 0.206 & 0.213 & 0.161 &$ 20.7 \pm 6.2 ^P$&
20.8 & 104&
0.76 &0.37 &0.40 &B  \\
\object{1514+197}&145& 0.212 & 0.240 & 0.067 &$ 24.3 \pm 8.6 ^F$&
19.0 & 82\\ \hline
\end{tabular} \end{center} \end{table*}
\clearpage
\begin{table*}
\setcounter{table}{0} \caption{-Continued}
\begin{center}
\begin{tabular}{@{\hspace{2.5mm}}l@{\hspace{2.5mm}}c@{\hspace{2.5mm}}
r@{\hspace{2.5mm}}r@{\hspace{2.5mm}}r@{\hspace{2.5mm}}r@{\hspace{2.5mm}}
r@{\hspace{2.5mm}}r@{\hspace{2.5mm}}r@{\hspace{2.5mm}}r@{\hspace{2.5mm}}
r@{\hspace{2.5mm}}r@{\hspace{2.5mm}}} \hline Designation & Freq &
$\delta_N$ & A & Fap & Tms & ObT & N & VI & NVA & RMSD & ID \\
\hline
\object{1538+149}&048& 0.252 & 0.284 & 0.050 &$ 29.5 \pm 11.7 ^F$& 18.5 & 103 & & & & \\
\object{1538+149}&080& 0.334 & 0.343 & 0.030 &$ 22.4 \pm 3.9 ^F$&
21.6 & 361&
0.96 &0.22 &0.23 &B  \\
& & 0.334 & 0.322 & 0.064 &$ 10.4 \pm 1.0 $& 21.6 & 361 & & & & \\
\object{1538+149}&145& 0.406 & 0.443 & 0.021 &$ 22.3 \pm 4.4 ^F$& 19.6 & 254 & & & & \\
& & 0.406 & 0.363 & 0.225 &$ 9.4 \pm 1.1 $& 19.6 & 254\\ \hline
\object{1543+005}&048& 0.201 & 0.235 & 0.080 &$ 20.5 \pm 9.2 ^F$& 15.0 & 48 & & & & \\
\object{1543+005}&080& 0.194 & 0.206 & 0.198 &$ 20.6 \pm 7.3 ^F$&
20.4 & 72&
* & * & * & \\
\object{1543+005}&145& 0.108 & 0.130 & 0.032 &$ 17.8 \pm 5.3 ^F$&
15.4 & 65\\ \hline
\object{1606+106}&048& 0.202 & 0.194 & 0.639 &$ 600.8 \pm 14020.7 ^F$& 12.0 & 60 & & & & \\
\object{1606+106}&080& 0.443 & 0.450 & 0.154 &$ 10.4 \pm 1.4 $& 21.7
& 126&
0.97 &0.26 &0.28 &Q  \\
\object{1606+106}&145& 0.284 & 0.208 & 1.000 &$ 1.0 \pm 0.0 ^F$&
14.3 & 74\\ \hline
\object{1609+660}&048& 0.090 & 0.057 & 1.000 &$ 0.1 \pm 0.0 ^F$& 14.5 & 64 & & & & \\
\object{1609+660}&080& 0.215 & 0.177 & 1.000 &$ 3.0 \pm 0.5 ^F$&
14.0 & 42&
0.83 &0.15 &0.23 &G  \\
\object{1609+660}&145& 0.054 & 0.035 & 1.000 &$ 0.1 \pm 0.0 ^F$&
14.0 & 61\\ \hline
\object{1611+343}&048& 0.623 & 0.860 & 0.000 &$ 821.6 \pm 2366.7 ^F$& 16.4 & 160 & & & & \\
\object{1611+343}&080& 0.939 & 1.297 & 0.000 &$ 43.6 \pm 4.3 ^F$&
19.5 & 269&
0.96 &0.32 &0.32 &Q  \\
\object{1611+343}&145& 0.942 & 1.273 & 0.000 &$ 29.3 \pm 3.6 ^F$&
16.4 & 227\\ \hline
\object{1624+416}&048& 0.150 & 0.180 & 0.040 &$ 37.1 \pm 26.6 ^F$& 14.2 & 58 & & & & \\
\object{1624+416}&080& 0.168 & 0.138 & 0.996 &$ 700.1 \pm 22265.9
^F$& 14.0 & 54&
0.81 &0.15 &0.21 &Q  \\
\object{1624+416}&145& 0.120 & 0.137 & 0.108 &$ 16.7 \pm 6.8 ^F$&
14.0 & 53\\ \hline
\object{1633+382}&048& 0.387 & 0.480 & 0.003 &$ 17.9 \pm 2.3 ^F$& 16.6 & 230 & & & & \\
\object{1633+382}&080& 0.624 & 0.621 & 0.036 &$ 14.3 \pm 1.4 $& 24.8
& 405&
0.95 &0.24 &0.25 &Q  \\
\object{1633+382}&145& 0.570 & 0.648 & 0.009 &$ 64.8 \pm 24.8 ^F$&
24.3 & 296\\ \hline
\object{1634+628}&048& 0.082 & 0.050 & 1.000 &$ 1.9 \pm 0.2 ^F$& 14.5 & 63 & & & & \\
\object{1634+628}&080& 0.183 & 0.126 & 1.000 &$ 0.1 \pm 0.0 ^F$&
13.6 & 48&
0.81 &0.19 &0.26 &Q  \\
\object{1634+628}&145& 0.049 & 0.032 & 1.000 &$ 0.1 \pm 0.0 ^F$&
13.9 & 55\\ \hline
\object{1637+574}&048& 0.244 & 0.253 & 0.304 &$ 115.8 \pm 353.1 ^F$& 15.0 & 61 & & & & \\
\object{1637+574}&080& 0.362 & 0.318 & 0.901 &$ 5.9 \pm 1.2 ^F$&
15.2 & 64&
0.94 &0.23 &0.27 &Q  \\
\object{1637+574}&145& 0.403 & 0.356 & 0.783 &$ 3.9 \pm 0.5 ^F$&
15.1 & 83\\ \hline
\object{1641+399}&048& 1.971 & 2.410 & 0.001 &$ 18.0 \pm 1.1 ^P$& 20.9 & 708 & & & & \\
\object{1641+399}&080& 2.666 & 2.610 & 0.007 &$ 20.8 \pm 1.2 $& 33.7
&1281&
0.96 &0.26 &0.26 &Q  \\
& & 2.666 & 2.630 & 0.007 &$ 11.3 \pm 0.4 $& 33.7 &1281 & & & & \\
\object{1641+399}&145& 2.960 & 2.793 & 0.026 &$ 20.7 \pm 2.3 ^P$& 25.0 & 752 & & & & \\
& & 2.960 & 2.651 & 0.044 &$ 10.9 \pm 0.7 $& 25.0 & 752\\ \hline
\object{1642+690}&048& 0.197 & 0.190 & 0.207 &$ 6.6 \pm 0.7 $& 18.3 & 155 & & & & \\
\object{1642+690}&080& 0.397 & 0.398 & 0.056 &$ 992.2 \pm 9748.6
^F$& 19.8 & 284&
0.88 &0.25 &0.26 &Q  \\
& & 0.397 & 0.347 & 0.235 &$ 7.0 \pm 0.6 $& 19.8 & 284 & & & & \\
\object{1642+690}&145& 0.317 & 0.260 & 0.382 &$ 922.4 \pm 12904.2
^F$& 18.4 & 279\\ \hline
\end{tabular} \end{center} \end{table*}
\clearpage
\begin{table*}
\setcounter{table}{0} \caption{-Continued}
\begin{center}
\begin{tabular}{@{\hspace{2.5mm}}l@{\hspace{2.5mm}}c@{\hspace{2.5mm}}
r@{\hspace{2.5mm}}r@{\hspace{2.5mm}}r@{\hspace{2.5mm}}r@{\hspace{2.5mm}}
r@{\hspace{2.5mm}}r@{\hspace{2.5mm}}r@{\hspace{2.5mm}}r@{\hspace{2.5mm}}
r@{\hspace{2.5mm}}r@{\hspace{2.5mm}}} \hline Designation & Freq &
$\delta_N$ & A & Fap & Tms & ObT & N & VI & NVA & RMSD & ID \\
\hline
\object{1652+398}&048& 0.150 & 0.158 & 0.052 &$ 933.4 \pm 9878.5 ^F$& 18.7 & 202 & & & & \\
& & 0.150 & 0.155 & 0.065 &$ 11.8 \pm 1.6 $& 18.7 & 202 & & & & \\
\object{1652+398}&080& 0.186 & 0.199 & 0.012 &$ 1064.2 \pm 7297.2
^F$& 21.3 & 440&
0.98 &0.13 &0.15 &B  \\
& & 0.186 & 0.181 & 0.040 &$ 12.3 \pm 1.2 $& 21.3 & 440 & & & & \\
& & 0.186 & 0.146 & 0.288 &$ 7.4 \pm 0.6 $& 21.3 & 440 & & & & \\
\object{1652+398}&145& 0.151 & 0.169 & 0.015 &$ 1001.3 \pm 8145.9 ^F$& 20.0 & 253 & & & & \\
& & 0.151 & 0.158 & 0.038 &$ 11.8 \pm 1.3 $& 20.0 & 253 & & & & \\
& & 0.151 & 0.133 & 0.256 &$ 6.8 \pm 0.6 $& 20.0 & 253\\ \hline
\object{1717+178}&048& 0.188 & 0.163 & 0.897 &$ 7.0 \pm 1.3 ^F$& 18.7 & 73 & & & & \\
\object{1717+178}&080& 0.209 & 0.201 & 0.296 &$ 6.8 \pm 0.7 $& 21.6
& 119&
0.92 &0.27 &0.30 &B  \\
\object{1717+178}&145& 0.195 & 0.199 & 0.237 &$ 7.0 \pm 0.9 $& 17.9
& 89\\ \hline
\object{1721+343}&048& 0.058 & 0.038 & 1.000 &$ 0.2 \pm 0.0 ^F$& 10.7 & 49 & & & & \\
\object{1721+343}&080& 0.122 & 0.084 & 1.000 &$ 3.4 \pm 0.9 ^F$&
10.3 & 52&
0.74 &0.22 &0.28 &Q  \\
\object{1721+343}&145& 0.051 & 0.039 & 1.000 &$ 0.1 \pm 0.0 ^F$&
11.0 & 49\\ \hline
\object{1727+502}&048& 0.068 & 0.037 & 1.000 &$ 0.1 \pm 0.0 ^F$& 18.7 & 75 & & & & \\
\object{1727+502}&080& 0.094 & 0.043 & 1.000 &$ 982.4 \pm 45349.6
^F$& 19.6 & 109&
0.87 &0.31 &0.47 &B  \\
\object{1727+502}&145& 0.037 & 0.020 & 1.000 &$ 0.3 \pm 0.0 ^F$&
19.4 & 85\\ \hline
\object{1730-130}&048& 1.047 & 0.839 & 0.413 &$ 10.1 \pm 1.4 $& 21.0 & 295 & & & & \\
& & 1.047 & 0.955 & 0.148 &$ 6.3 \pm 0.4 $& 21.0 & 295 & & & & \\
& & 1.047 & 0.869 & 0.326 &$ 5.0 \pm 0.3 $& 21.0 & 295 & & & & \\
\object{1730-130}&080& 1.903 & 1.782 & 0.028 &$ 53.0 \pm 12.1 ^F$&
32.0 & 748&
0.96 &0.31 &0.31 &Q  \\
& & 1.903 & 1.444 & 0.172 &$ 10.1 \pm 0.6 $& 32.0 & 748 & & & & \\
& & 1.903 & 1.604 & 0.078 &$ 6.3 \pm 0.2 $& 32.0 & 748 & & & & \\
\object{1730-130}&145& 2.470 & 1.876 & 0.311 &$ 33.3 \pm 10.9 ^F$& 24.2 & 486 & & & & \\
& & 2.470 & 1.804 & 0.388 &$ 10.1 \pm 1.0 $& 24.2 & 486 & & & & \\
& & 2.470 & 1.993 & 0.208 &$ 6.1 \pm 0.3 $& 24.2 & 486\\ \hline
\object{1741-038}&048& 0.890 & 1.179 & 0.002 &$ 549.9 \pm 3239.2 ^F$& 11.0 & 112 & & & & \\
& & 0.890 & 1.088 & 0.011 &$ 8.2 \pm 1.1 ^P$& 11.0 & 112 & & & & \\
\object{1741-038}&080& 1.139 & 1.437 & 0.004 &$ 1209.3 \pm 8200.4
^F$& 24.2 & 155&
0.96 &0.29 &0.30 &Q  \\
& & 1.139 & 1.478 & 0.002 &$ 18.0 \pm 1.6 ^P$& 24.2 & 155 & & & & \\
& & 1.139 & 1.124 & 0.166 &$ 6.5 \pm 0.5 $& 24.2 & 155 & & & & \\
\object{1741-038}&145& 1.263 & 1.413 & 0.018 &$ 14.1 \pm 3.0 ^F$& 11.6 & 219 & & & & \\
& & 1.263 & 1.324 & 0.047 &$ 5.8 \pm 0.6 $& 11.6 & 219\\ \hline
\object{1749+096}&048& 0.582 & 0.425 & 0.377 &$ 10.4 \pm 1.4 $& 19.2 & 500 & & & & \\
& & 0.582 & 0.440 & 0.308 &$ 6.3 \pm 0.5 $& 19.2 & 500 & & & & \\
\object{1749+096}&080& 0.970 & 0.640 & 0.309 &$ 9.0 \pm 0.9 $& 19.8
& 866&
0.96 &0.38 &0.38 &B  \\
& & 0.970 & 0.738 & 0.137 &$ 6.8 \pm 0.4 $& 19.8 & 866 & & & & \\
\object{1749+096}&145& 1.413 & 0.861 & 0.536 &$ 3.1 \pm 0.1 ^F$&
20.4 & 713\\ \hline
\end{tabular} \end{center} \end{table*}
\clearpage
\begin{table*}
\setcounter{table}{0} \caption{-Continued}
\begin{center}
\begin{tabular}{@{\hspace{2.5mm}}l@{\hspace{2.5mm}}c@{\hspace{2.5mm}}
r@{\hspace{2.5mm}}r@{\hspace{2.5mm}}r@{\hspace{2.5mm}}r@{\hspace{2.5mm}}
r@{\hspace{2.5mm}}r@{\hspace{2.5mm}}r@{\hspace{2.5mm}}r@{\hspace{2.5mm}}
r@{\hspace{2.5mm}}r@{\hspace{2.5mm}}} \hline Designation & Freq &
$\delta_N$ & A & Fap & Tms & ObT & N & VI & NVA & RMSD & ID \\
\hline
\object{1749+701}&048& 0.281 & 0.323 & 0.015 &$ 29.5 \pm 8.0 ^F$& 18.7 & 193 & & & & \\
\object{1749+701}&080& 0.335 & 0.365 & 0.018 &$ 22.3 \pm 4.2 ^F$&
19.2 & 292&
0.67 &0.33 &0.35 &B  \\
& & 0.335 & 0.330 & 0.067 &$ 12.3 \pm 1.6 $& 19.2 & 292 & & & & \\
\object{1749+701}&145& 0.232 & 0.249 & 0.029 &$ 950.8 \pm 8743.0
^F$& 19.0 & 243\\ \hline
\object{1803+784}&048& 0.342 & 0.298 & 0.329 &$ 11.3 \pm 2.0 $& 18.1 & 220 & & & & \\
& & 0.342 & 0.289 & 0.418 &$ 7.8 \pm 1.0 $& 18.1 & 220 & & & & \\
\object{1803+784}&080& 0.409 & 0.236 & 0.997 &$ 1.4 \pm 0.1 ^F$&
18.0 & 233&
0.97 &0.13 &0.15 &B  \\
\object{1803+784}&145& 0.411 & 0.369 & 0.121 &$ 7.0 \pm 0.6 $& 18.1
& 381\\ \hline
\object{1807+698}&048& 0.145 & 0.143 & 0.119 &$ 933.5 \pm 11424.7 ^F$& 18.7 & 196 & & & & \\
\object{1807+698}&080& 0.192 & 0.128 & 0.702 &$ 991.5 \pm 15563.9
^F$& 19.8 & 394&
0.95 &0.08 &0.11 &B  \\
\object{1807+698}&145& 0.189 & 0.125 & 0.879 &$ 977.5 \pm 18228.0
^F$& 19.6 & 285\\ \hline
\object{1817-162}&048& 7.220 & 5.588 & 1.000 &$ 0.1 \pm 0.2 ^F$& 0.2 & 6 & & & & \\
\object{1817-162}&080& 4.672 & 5.629 & 0.230 &$ 0.2 \pm 0.1 ^P$& 0.2
& 14&
* & * & * & \\
\object{1817-162}&145& 27.765 & 30.727 & 1.000 &$ 0.1 \pm 0.1 ^F$&
0.2 & 7\\ \hline
\object{1823+568}&048& 0.169 & 0.181 & 0.107 &$ 14.9 \pm 4.0 ^P$& 15.9 & 101 & & & & \\
\object{1823+568}&080& 0.280 & 0.252 & 0.270 &$ 24.2 \pm 9.5 ^F$&
17.1 & 209&
0.91 &0.19 &0.21 &B  \\
\object{1823+568}&145& 0.400 & 0.445 & 0.016 &$ 19.1 \pm 3.4 ^F$& 17.7 & 253 & & & & \\
& & 0.400 & 0.361 & 0.204 &$ 8.8 \pm 1.1 $& 17.7 & 253\\ \hline
\object{1828+487}&048& 0.332 & 0.392 & 0.042 &$ 14.1 \pm 3.7 ^P$& 14.5 & 68 & & & & \\
\object{1828+487}&080& 0.390 & 0.398 & 0.296 &$ 22.5 \pm 6.1 ^P$&
30.7 & 75&
0.96 &0.08 &0.14 &Q  \\
& & 0.390 & 0.426 & 0.125 &$ 10.9 \pm 1.2 $& 30.7 & 75 & & & & \\
\object{1828+487}&145& 0.466 & 0.487 & 0.130 &$ 10.4 \pm 1.3 $& 24.6
& 112\\ \hline
\object{1842+455}&048& 0.090 & 0.063 & 1.000 &$ 0.1 \pm 0.0 ^F$& 14.5 & 54 & & & & \\
\object{1842+455}&080& 0.127 & 0.077 & 1.000 &$ 0.2 \pm 0.0 ^F$&
13.8 & 50&
0.94 &0.09 &0.18 &G  \\
\object{1842+455}&145& 0.059 & 0.036 & 1.000 &$ 0.3 \pm 0.0 ^F$&
14.3 & 62\\ \hline
\object{1845+797}&048& 0.177 & 0.168 & 0.596 &$ 7.3 \pm 1.6 ^F$& 14.7 & 71 & & & & \\
\object{1845+797}&080& 0.359 & 0.328 & 0.645 &$ 10.4 \pm 2.1 ^F$&
21.6 & 87&
0.91 &0.12 &0.16 &G  \\
\object{1845+797}&145& 0.250 & 0.211 & 0.707 &$ 8.2 \pm 1.2 ^F$&
21.6 & 130\\ \hline
\object{1901+319}&048& 0.264 & 0.308 & 0.016 &$ 15.8 \pm 2.8 ^P$& 16.4 & 157 & & & & \\
\object{1901+319}&080& 0.232 & 0.242 & 0.041 &$ 20.7 \pm 3.4 ^P$&
24.8 & 242&
0.88 &0.12 &0.15 &Q  \\
\object{1901+319}&145& 0.169 & 0.131 & 0.851 &$ 4.1 \pm 0.4 ^F$&
16.5 & 159\\ \hline
\object{1921-293}&048& 2.977 & 3.485 & 0.005 &$ 22.3 \pm 3.1 ^F$& 19.9 & 332 & & & & \\
\object{1921-293}&080& 3.510 & 3.478 & 0.017 &$ 52.5 \pm 14.6 ^F$&
24.6 & 677&
0.97 &0.30 &0.30 &Q  \\
\object{1921-293}&145& 4.213 & 3.750 & 0.069 &$ 22.4 \pm 3.7 ^P$&
23.3 & 585\\ \hline
\object{1928+738}&048& 0.326 & 0.399 & 0.004 &$ 116.6 \pm 110.1 ^F$& 15.7 & 233 & & & & \\
\object{1928+738}&080& 0.470 & 0.555 & 0.009 &$ 29.5 \pm 7.5 ^F$&
18.1 & 197&
0.96 &0.13 &0.15 &Q  \\
& & 0.470 & 0.402 & 0.437 &$ 8.2 \pm 1.2 $& 18.1 & 197 & & & & \\
\object{1928+738}&145& 0.519 & 0.579 & 0.009 &$ 62.9 \pm 35.7 ^F$& 15.5 & 349 & & & & \\
& & 0.519 & 0.421 & 0.313 &$ 7.7 \pm 1.0 $& 15.5 & 349\\ \hline
\end{tabular} \end{center} \end{table*}
\clearpage
\begin{table*}
\setcounter{table}{0} \caption{-Continued}
\begin{center}
\begin{tabular}{@{\hspace{2.5mm}}l@{\hspace{2.5mm}}c@{\hspace{2.5mm}}
r@{\hspace{2.5mm}}r@{\hspace{2.5mm}}r@{\hspace{2.5mm}}r@{\hspace{2.5mm}}
r@{\hspace{2.5mm}}r@{\hspace{2.5mm}}r@{\hspace{2.5mm}}r@{\hspace{2.5mm}}
r@{\hspace{2.5mm}}r@{\hspace{2.5mm}}} \hline Designation & Freq &
$\delta_N$ & A & Fap & Tms & ObT & N & VI & NVA & RMSD & ID \\
\hline
\object{1939+605}&048& 0.066 & 0.044 & 1.000 &$ 0.3 \pm 0.0 ^F$& 13.9 & 55 & & & & \\
\object{1939+605}&080& 0.142 & 0.101 & 1.000 &$ 13.4 \pm 10.5 ^F$&
13.7 & 51&
0.94 &0.13 &0.21 &G  \\
\object{1939+605}&145& 0.041 & 0.026 & 1.000 &$ 0.1 \pm 0.0 ^F$&
14.3 & 63\\ \hline
\object{1951+498}&048& 0.056 & 0.037 & 1.000 &$ 0.1 \pm 0.0 ^F$& 11.0 & 47 & & & & \\
\object{1951+498}&080& 0.131 & 0.083 & 1.000 &$ 5.5 \pm 2.5 ^F$&
11.1 & 52&
0.71 &0.48 &0.58 &Q  \\
\object{1951+498}&145& 0.044 & 0.028 & 1.000 &$ 0.3 \pm 0.0 ^F$&
11.0 & 45\\ \hline
\object{1954+513}&048& 0.187 & 0.168 & 0.883 &$ 747.0 \pm 19864.3 ^F$& 15.0 & 58 & & & & \\
\object{1954+513}&080& 0.338 & 0.393 & 0.052 &$ 20.6 \pm 6.2 ^F$&
19.0 & 71&
0.92 &0.21 &0.24 &Q  \\
\object{1954+513}&145& 0.295 & 0.336 & 0.084 &$ 22.3 \pm 8.2 ^F$&
18.8 & 62\\ \hline
\object{2005+403}&048& 0.719 & 0.960 & 0.001 &$ 26.6 \pm 2.9 ^F$& 18.4 & 242 & & & & \\
\object{2005+403}&080& 0.921 & 1.055 & 0.003 &$ 1171.4 \pm 6187.4
^F$& 23.4 & 522&
0.98 &0.21 &0.22 &Q  \\
\object{2005+403}&145& 0.721 & 0.915 & 0.001 &$ 1188.3 \pm 4289.8
^F$& 23.8 & 517\\ \hline
\object{2007+777}&048& 0.409 & 0.332 & 0.622 &$ 3.7 \pm 0.3 ^F$& 16.0 & 186 & & & & \\
\object{2007+777}&080& 0.432 & 0.358 & 0.407 &$ 2.9 \pm 0.1 $& 17.9
& 252&
0.95 &0.23 &0.24 &B  \\
\object{2007+777}&145& 0.649 & 0.621 & 0.058 &$ 12.8 \pm 1.8 ^P$&
16.7 & 395\\ \hline
\object{2014+370}&048& 0.474 & 0.598 & 0.023 &$ 11.2 \pm 2.9 ^F$& 11.0 & 44 & & & & \\
\object{2014+370}&080& 0.135 & 0.083 & 1.000 &$ 0.4 \pm 0.0 ^F$&
15.3 & 56&
* & * & * & \\
\object{2014+370}&145& 0.085 & 0.056 & 1.000 &$ 768.4 \pm 30371.9
^F$& 15.4 & 64\\ \hline
\object{2020+614}&048& 0.178 & 0.230 & 0.009 &$ 723.6 \pm 7065.9 ^F$& 14.5 & 56 & & & & \\
\object{2020+614}&080& 0.433 & 0.556 & 0.012 &$ 52.5 \pm 23.6 ^F$&
24.7 & 52&
0.93 &0.14 &0.20 &G  \\
\object{2020+614}&145& 0.385 & 0.464 & 0.032 &$ 714.0 \pm 9166.0
^F$& 14.3 & 63\\ \hline
\object{2032+107}&048& 0.149 & 0.095 & 1.000 &$ 12.9 \pm 7.7 ^F$& 18.4 & 59 & & & & \\
\object{2032+107}&080& 0.211 & 0.143 & 1.000 &$ 0.2 \pm 0.0 ^F$&
20.5 & 97&
0.91 &0.30 &0.33 &B  \\
\object{2032+107}&145& 0.222 & 0.142 & 1.000 &$ 0.1 \pm 0.0 ^F$&
17.1 & 68\\ \hline
\object{2037+421}&048& 0.604 & 0.544 & 1.000 &$ 0.1 \pm 0.1 ^F$& 0.2 & 9 & & & & \\
\object{2037+421}&080& 0.315 & 0.239 & 1.000 &$ 0.1 \pm 0.1 ^F$& 0.2
& 12&
* & * & * & \\
\object{2037+421}&145& 0.399 & 0.320 & 1.000 &$ 0.1 \pm 0.0 ^F$& 0.3
& 15\\ \hline
\object{2121+053}&048& 1.166 & 1.224 & 0.060 &$ 6.8 \pm 0.6 $& 18.5 & 185 & & & & \\
\object{2121+053}&080& 1.337 & 1.520 & 0.003 &$ 6.8 \pm 0.2 $& 22.8
& 590&
0.97 &0.48 &0.48 &Q  \\
\object{2121+053}&145& 1.071 & 1.129 & 0.021 &$ 7.0 \pm 0.4 $& 20.1 & 349 & & & & \\
& & 1.071 & 0.907 & 0.228 &$ 4.9 \pm 0.3 $& 20.1 & 349\\ \hline
\object{2131-021}&048& 0.558 & 0.664 & 0.023 &$ 933.4 \pm 10301.7 ^F$& 18.7 & 94 & & & & \\
& & 0.558 & 0.612 & 0.085 &$ 12.9 \pm 2.5 ^P$& 18.7 & 94 & & & & \\
& & 0.558 & 0.623 & 0.066 &$ 9.7 \pm 1.3 $& 18.7 & 94 & & & & \\
\object{2131-021}&080& 0.734 & 0.685 & 0.144 &$ 29.7 \pm 8.6 ^F$&
24.1 & 261&
0.97 &0.32 &0.32 &B  \\
& & 0.734 & 0.842 & 0.009 &$ 9.7 \pm 0.6 $& 24.1 & 261 & & & & \\
& & 0.734 & 0.724 & 0.078 &$ 6.3 \pm 0.4 $& 24.1 & 261 & & & & \\
\object{2131-021}&145& 0.685 & 0.668 & 0.082 &$ 948.5 \pm 9967.8 ^F$& 19.0 & 278 & & & & \\
& & 0.685 & 0.864 & 0.002 &$ 10.0 \pm 0.5 $& 19.0 & 278 & & & & \\
& & 0.685 & 0.662 & 0.090 &$ 5.9 \pm 0.4 $& 19.0 & 278\\ \hline
\end{tabular} \end{center} \end{table*}
\clearpage
\begin{table*}
\setcounter{table}{0} \caption{-Continued}
\begin{center}
\begin{tabular}{@{\hspace{2.5mm}}l@{\hspace{2.5mm}}c@{\hspace{2.5mm}}
r@{\hspace{2.5mm}}r@{\hspace{2.5mm}}r@{\hspace{2.5mm}}r@{\hspace{2.5mm}}
r@{\hspace{2.5mm}}r@{\hspace{2.5mm}}r@{\hspace{2.5mm}}r@{\hspace{2.5mm}}
r@{\hspace{2.5mm}}r@{\hspace{2.5mm}}} \hline Designation & Freq &
$\delta_N$ & A & Fap & Tms & ObT & N & VI & NVA & RMSD & ID \\
\hline
\object{2134+004}&048& 0.521 & 0.680 & 0.001 &$ 20.6 \pm 1.9 ^F$& 19.5 & 244 & & & & \\
\object{2134+004}&080& 0.946 & 1.195 & 0.000 &$ 86.3 \pm 16.1 ^F$&
31.7 & 603&
0.99 &0.10 &0.11 &Q  \\
\object{2134+004}&145& 0.588 & 0.564 & 0.044 &$ 1218.8 \pm 10105.0
^F$& 24.4 & 474\\ \hline
\object{2136+141}&048& 0.246 & 0.324 & 0.012 &$ 522.6 \pm 5636.5 ^F$& 10.5 & 36 & & & & \\
\object{2136+141}&080& 0.502 & 0.652 & 0.011 &$ 20.7 \pm 4.2 ^P$&
21.0 & 49&
0.89 &0.27 &0.31 &Q  \\
\object{2136+141}&145& 0.394 & 0.492 & 0.022 &$ 9.0 \pm 1.8 ^P$&
11.0 & 50\\ \hline
\object{2145+067}&048& 1.260 & 1.753 & 0.000 &$ 33.0 \pm 2.4 ^F$& 18.2 & 242 & & & & \\
\object{2145+067}&080& 2.070 & 2.841 & 0.000 &$ 33.5 \pm 1.1 ^F$&
31.5 & 740&
0.97 &0.38 &0.38 &Q  \\
& & 2.070 & 1.558 & 0.187 &$ 10.1 \pm 0.6 $& 31.5 & 740 & & & & \\
\object{2145+067}&145& 1.659 & 1.944 & 0.002 &$ 1001.3 \pm 4549.1 ^F$& 20.0 & 614 & & & & \\
& & 1.659 & 1.290 & 0.195 &$ 8.5 \pm 0.7 $& 20.0 & 614\\ \hline
\object{2153+377}&048& 0.253 & 0.138 & 1.000 &$ 0.1 \pm 0.0 ^F$& 14.5 & 49 & & & & \\
\object{2153+377}&080& 0.143 & 0.102 & 1.000 &$ 0.3 \pm 0.0 ^F$&
14.0 & 55&
0.89 &0.14 &0.21 &G  \\
\object{2153+377}&145& 0.053 & 0.030 & 1.000 &$ 0.1 \pm 0.0 ^F$&
14.3 & 60\\ \hline
\object{2155-152}&048& 0.502 & 0.600 & 0.038 &$ 26.6 \pm 10.1 ^F$& 18.7 & 63 & & & & \\
\object{2155-152}&080& 0.571 & 0.615 & 0.035 &$ 29.5 \pm 8.7 ^F$&
19.8 & 206&
0.94 &0.26 &0.27 &Q  \\
\object{2155-152}&145& 0.471 & 0.480 & 0.172 &$ 43.6 \pm 30.0 ^F$& 19.0 & 114 & & & & \\
& & 0.471 & 0.496 & 0.116 &$ 5.3 \pm 0.4 $& 19.0 & 114\\ \hline
\object{2155-304}&048& 0.127 & 0.081 & 1.000 &$ 0.3 \pm 0.0 ^F$& 18.4 & 70 & & & & \\
\object{2155-304}&080& 0.153 & 0.082 & 1.000 &$ 119.5 \pm 525.1 ^F$&
18.7 & 140&
0.76 &0.34 &0.40 &B  \\
\object{2155-304}&145& 0.114 & 0.081 & 0.975 &$ 22.3 \pm 12.0 ^F$&
19.4 & 148\\ \hline
\object{2200+420}&048& 1.592 & 1.419 & 0.047 &$ 1064.1 \pm 8017.8 ^F$& 21.3 & 741 & & & & \\
& & 1.592 & 1.532 & 0.021 &$ 7.8 \pm 0.4 $& 21.3 & 741 & & & & \\
& & 1.592 & 0.995 & 0.471 &$ 3.9 \pm 0.2 $& 21.3 & 741 & & & & \\
\object{2200+420}&080& 2.292 & 1.781 & 0.072 &$ 52.9 \pm 13.2 ^F$&
30.9 &1208&
0.95 &0.50 &0.51 &B  \\
& & 2.292 & 1.180 & 0.496 &$ 9.1 \pm 0.7 $& 30.9 &1208 & & & & \\
& & 2.292 & 1.342 & 0.332 &$ 6.8 \pm 0.3 $& 30.9 &1208 & & & & \\
& & 2.292 & 1.524 & 0.189 &$ 3.8 \pm 0.1 $& 30.9 &1208 & & & & \\
\object{2200+420}&145& 2.117 & 1.579 & 0.118 &$ 7.8 \pm 0.4 $& 24.7 &1051 & & & & \\
& & 2.117 & 1.280 & 0.350 &$ 3.9 \pm 0.1 $& 24.7 &1051\\ \hline
\object{2202+315}&048& 0.584 & 0.629 & 0.062 &$ 5.9 \pm 0.5 $& 17.1 & 142 & & & & \\
\object{2202+315}&080& 1.071 & 1.267 & 0.004 &$ 15.0 \pm 1.3 ^P$&
20.8 & 321&
0.97 &0.32 &0.33 &Q  \\
& & 1.071 & 0.960 & 0.158 &$ 6.3 \pm 0.4 $& 20.8 & 321 & & & & \\
\object{2202+315}&145& 1.053 & 1.246 & 0.008 &$ 16.8 \pm 2.6 ^F$& 16.3 & 212 & & & & \\
& & 1.053 & 0.873 & 0.490 &$ 5.8 \pm 0.6 $& 16.3 & 212\\ \hline
\end{tabular} \end{center} \end{table*}
\clearpage
\begin{table*}
\setcounter{table}{0} \caption{-Continued}
\begin{center}
\begin{tabular}{@{\hspace{2.5mm}}l@{\hspace{2.5mm}}c@{\hspace{2.5mm}}
r@{\hspace{2.5mm}}r@{\hspace{2.5mm}}r@{\hspace{2.5mm}}r@{\hspace{2.5mm}}
r@{\hspace{2.5mm}}r@{\hspace{2.5mm}}r@{\hspace{2.5mm}}r@{\hspace{2.5mm}}
r@{\hspace{2.5mm}}r@{\hspace{2.5mm}}} \hline Designation & Freq &
$\delta_N$ & A & Fap & Tms & ObT & N & VI & NVA & RMSD & ID \\
\hline
\object{2223-052}&048& 0.764 & 0.784 & 0.025 &$ 17.9 \pm 2.7 ^P$& 19.0 & 406 & & & & \\
& & 0.764 & 0.590 & 0.354 &$ 7.5 \pm 0.8 $& 19.0 & 406 & & & & \\
\object{2223-052}&080& 1.333 & 1.175 & 0.060 &$ 26.9 \pm 3.6 ^P$&
31.8 & 686&
0.96 &0.26 &0.27 &Q  \\
& & 1.333 & 1.143 & 0.077 &$ 7.2 \pm 0.3 $& 31.8 & 686 & & & & \\
\object{2223-052}&145& 1.632 & 1.200 & 0.285 &$ 19.2 \pm 4.2 ^P$& 19.5 & 602 & & & & \\
& & 1.632 & 1.420 & 0.082 &$ 6.5 \pm 0.4 $& 19.5 & 602\\ \hline
\object{2229+391}&048& 0.104 & 0.072 & 1.000 &$ 0.2 \pm 0.0 ^F$& 14.5 & 55 & & & & \\
\object{2229+391}&080& 0.104 & 0.078 & 1.000 &$ 0.1 \pm 0.0 ^F$&
14.0 & 50&
0.81 &0.12 &0.20 &G  \\
\object{2229+391}&145& 0.031 & 0.021 & 1.000 &$ 0.2 \pm 0.0 ^F$&
14.3 & 61\\ \hline
\object{2230+114}&048& 0.344 & 0.333 & 0.077 &$ 882.2 \pm 8977.2 ^F$& 17.6 & 305 & & & & \\
\object{2230+114}&080& 0.510 & 0.469 & 0.029 &$ 37.9 \pm 7.9 ^F$&
24.7 & 821&
0.98 &0.14 &0.14 &Q  \\
& & 0.510 & 0.376 & 0.182 &$ 8.2 \pm 0.5 $& 24.7 & 821 & & & & \\
\object{2230+114}&145& 0.759 & 0.813 & 0.006 &$ 974.0 \pm 5264.3 ^F$& 19.5 & 708 & & & & \\
& & 0.759 & 0.619 & 0.111 &$ 8.5 \pm 0.7 $& 19.5 & 708 & & & & \\
& & 0.759 & 0.483 & 0.465 &$ 4.1 \pm 0.2 $& 19.5 & 708\\ \hline
\object{2243+394}&048& 0.115 & 0.081 & 1.000 &$ 0.8 \pm 0.0 ^F$& 14.5 & 45 & & & & \\
\object{2243+394}&080& 0.135 & 0.096 & 1.000 &$ 0.2 \pm 0.0 ^F$&
13.6 & 53&
0.87 &0.06 &0.16 &G  \\
\object{2243+394}&145& 0.057 & 0.036 & 1.000 &$ 1.0 \pm 0.1 ^F$&
14.3 & 56\\ \hline
\object{2251+158}&048& 2.301 & 1.598 & 0.426 &$ 12.3 \pm 1.8 $& 20.9 & 554 & & & & \\
& & 2.301 & 2.428 & 0.010 &$ 6.2 \pm 0.2 $& 20.9 & 554 & & & & \\
\object{2251+158}&080& 3.933 & 2.466 & 0.261 &$ 1637.1 \pm 16086.2
^F$& 32.7 &1175&
0.97 &0.31 &0.31 &Q  \\
& & 3.933 & 2.501 & 0.245 &$ 13.6 \pm 1.1 $& 32.7 &1175 & & & & \\
& & 3.933 & 3.676 & 0.014 &$ 6.7 \pm 0.1 $& 32.7 &1175 & & & & \\
& & 3.933 & 2.419 & 0.283 &$ 4.6 \pm 0.1 $& 32.7 &1175 & & & & \\
\object{2251+158}&145& 2.767 & 1.864 & 0.273 &$ 11.8 \pm 1.1 $& 25.2 & 885 & & & & \\
& & 2.767 & 2.877 & 0.006 &$ 6.3 \pm 0.2 $& 25.2 & 885\\ \hline
\object{2254+074}&048& 0.129 & 0.138 & 0.273 &$ 15.0 \pm 5.3 ^P$& 17.5 & 47 & & & & \\
\object{2254+074}&080& 0.134 & 0.096 & 1.000 &$ 15.9 \pm 8.2 ^F$&
19.6 & 79&
0.93 &0.25 &0.31 &B  \\
\object{2254+074}&145& 0.129 & 0.128 & 0.379 &$ 16.8 \pm 5.6 ^P$&
19.3 & 79\\ \hline
\object{2335+031}&048& 0.085 & 0.058 & 1.000 &$ 0.4 \pm 0.0 ^F$& 18.7 & 48 & & & & \\
\object{2335+031}&080& 0.118 & 0.068 & 1.000 &$ 0.1 \pm 0.0 ^F$&
19.4 & 65&
0.75 &0.22 &0.32 &G  \\
\object{2335+031}&145& 0.041 & 0.026 & 1.000 &$ 0.1 \pm 0.0 ^F$&
18.1 & 56\\ \hline
\object{2345-167}&048& 0.438 & 0.425 & 0.508 &$ 61.7 \pm 129.8 ^F$& 12.4 & 70 & & & & \\
\object{2345-167}&080& 0.510 & 0.440 & 0.805 &$ 37.7 \pm 31.6 ^F$&
20.3 & 92&
0.96 &0.21 &0.24 &Q  \\
\object{2345-167}&145& 0.391 & 0.509 & 0.018 &$ 1.8 \pm 0.1 $& 9.4 &
32\\ \hline
\object{2351+456}&048& 0.154 & 0.165 & 0.083 &$ 11.8 \pm 1.9 $& 18.9 & 129 & & & & \\
\object{2351+456}&080& 0.179 & 0.124 & 1.000 &$ 984.2 \pm 35121.0
^F$& 19.7 & 69&
0.95 &0.14 &0.19 &Q  \\
\object{2351+456}&145& 0.190 & 0.150 & 0.821 &$ 13.5 \pm 3.8 ^F$&
19.6 & 149\\ \hline
\end{tabular} \end{center} \end{table*}
\clearpage
\begin{table*}
\setcounter{table}{0} \caption{-Continued}
\begin{center}
\begin{tabular}{@{\hspace{2.5mm}}l@{\hspace{2.5mm}}c@{\hspace{2.5mm}}
r@{\hspace{2.5mm}}r@{\hspace{2.5mm}}r@{\hspace{2.5mm}}r@{\hspace{2.5mm}}
r@{\hspace{2.5mm}}r@{\hspace{2.5mm}}r@{\hspace{2.5mm}}r@{\hspace{2.5mm}}
r@{\hspace{2.5mm}}r@{\hspace{2.5mm}}} \hline Designation & Freq &
$\delta_N$ & A & Fap & Tms & ObT & N & VI & NVA & RMSD & ID \\
\hline
\object{2352+495}&048& 0.094 & 0.057 & 1.000 &$ 0.4 \pm 0.0 ^F$& 14.5 & 57 & & & & \\
\object{2352+495}&080& 0.140 & 0.101 & 1.000 &$ 62.3 \pm 208.8 ^F$&
13.7 & 58&
0.85 &0.11 &0.19 &Q  \\
\object{2352+495}&145& 0.095 & 0.077 & 0.996 &$ 714.7 \pm 22042.4
^F$& 14.3 & 61\\ \hline
\object{2356+196}&048& 0.135 & 0.156 & 0.900 &$ 0.7 \pm 1.0 ^F$& 0.7 & 3 & & & & \\
\object{2356+196}&080& 0.102 & 0.100 & 0.900 &$ 0.2 \pm 0.0 ^F$&
16.9 & 26&
0.86 &0.13 &0.27 &Q  \\
\object{2356+196}&145& 0.045 & 0.039 & 1.000 &$ 0.1 \pm 0.0 ^F$& 2.0 & 22 & & & & \\
\hline\hline \end{tabular}
